MULTITuDE: Large-Scale Multilingual Machine-Generated Text Detection Benchmark

There is a lack of research into capabilities of recent LLMs to generate convincing text in languages other than English and into performance of detectors of machine-generated text in multilingual settings. This is also reflected in the available benchmarks which lack authentic texts in languages other than English and predominantly cover older generators. To fill this gap, we introduce MULTITuDE, a novel benchmarking dataset for multilingual machine-generated text detection comprising of 74,081 authentic and machine-generated texts in 11 languages (ar, ca, cs, de, en, es, nl, pt, ru, uk, and zh) generated by 8 multilingual LLMs. Using this benchmark, we compare the performance of zero-shot (statistical and black-box) and fine-tuned detectors. Considering the multilinguality, we evaluate 1) how these detectors generalize to unseen languages (linguistically similar as well as dissimilar) and unseen LLMs and 2) whether the detectors improve their performance when trained on multiple languages.

==> (inline-0) <==
\begin{tabular}{ll|p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
\hline
\bfseries Train \& Test & \bfseries Detector & \multicolumn{11}{c}{\bfseries Test Language} \\
\bfseries LLM & \bfseries Base Model & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.5375 & 0.8271 & 0.8546 & 0.8917 & \bfseries 0.9567 & 0.7517 & 0.8563 & 0.8055 & 0.8374 & 0.8091 & 0.5537 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5270 & 0.4929 & 0.4819 & 0.3956 & \bfseries 0.9783 & 0.5856 & 0.5448 & 0.5196 & 0.5153 & 0.4215 & 0.4642 \\
\bfseries  & \bfseries gpt2-medium & 0.7438 & 0.4252 & 0.4513 & 0.3928 & \bfseries 0.9657 & 0.4063 & 0.4233 & 0.3719 & 0.5547 & 0.5326 & 0.3742 \\
\bfseries  & \bfseries mGPT & 0.4024 & 0.8089 & 0.6132 & 0.8763 & \bfseries 0.9639 & 0.7390 & 0.8791 & 0.8333 & 0.8162 & 0.8210 & 0.4626 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.2080 & 0.8592 & 0.7691 & 0.9003 & \bfseries 0.9439 & 0.7744 & 0.8977 & 0.8570 & 0.7988 & 0.7563 & 0.3099 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3484 & 0.6258 & 0.5430 & 0.5133 & \bfseries 0.9238 & 0.4809 & 0.7787 & 0.4348 & 0.4029 & 0.4838 & 0.4487 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4474 & 0.8488 & 0.8713 & 0.9324 & \bfseries 0.9801 & 0.6319 & 0.7706 & 0.7130 & 0.8733 & 0.8319 & 0.4474 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.9215 & 0.8904 & 0.9150 & 0.9020 & \bfseries 0.9783 & 0.8545 & 0.9348 & 0.9124 & 0.9183 & 0.8962 & 0.8933 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3985 & 0.8409 & 0.3333 & 0.3576 & \bfseries 0.9765 & 0.8243 & 0.7355 & 0.7810 & 0.3849 & 0.3526 & 0.3399 \\
\bfseries  & \bfseries gpt2-medium & 0.3673 & 0.3407 & 0.3443 & 0.3369 & \bfseries 0.9838 & 0.3264 & 0.3432 & 0.3378 & 0.3689 & 0.3710 & 0.3428 \\
\bfseries  & \bfseries mGPT & 0.7009 & 0.9266 & 0.3370 & 0.9071 & \bfseries 0.9892 & 0.8506 & 0.9432 & 0.9147 & 0.9013 & 0.9080 & 0.5610 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7876 & 0.5599 & 0.7803 & \bfseries 0.8052 & 0.7178 & 0.6023 & 0.7790 & 0.6782 & 0.6484 & 0.7649 & 0.6733 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4174 & 0.6710 & 0.5623 & 0.5476 & \bfseries 0.9166 & 0.5356 & 0.8203 & 0.4381 & 0.5442 & 0.6236 & 0.4727 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7218 & 0.9733 & 0.7211 & 0.9392 & \bfseries 0.9838 & 0.7861 & 0.9229 & 0.9281 & 0.8839 & 0.6290 & 0.5155 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.8419 & 0.9265 & 0.7592 & 0.8163 & \bfseries 0.9765 & 0.8261 & 0.9265 & 0.8704 & 0.7929 & 0.7104 & 0.8360 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4448 & 0.5611 & 0.3333 & 0.3303 & \bfseries 0.9928 & 0.7723 & 0.4206 & 0.6814 & 0.4044 & 0.3697 & 0.3333 \\
\bfseries  & \bfseries gpt2-medium & 0.3853 & 0.3658 & 0.3516 & 0.3593 & \bfseries 0.9928 & 0.3659 & 0.3887 & 0.3486 & 0.3969 & 0.3732 & 0.3318 \\
\bfseries  & \bfseries mGPT & 0.6945 & 0.7888 & 0.3866 & 0.8365 & \bfseries 0.9910 & 0.7954 & 0.8334 & 0.8658 & 0.8008 & 0.7849 & 0.4734 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7199 & \bfseries 0.9733 & 0.8626 & 0.8944 & 0.8255 & 0.9435 & 0.9331 & 0.9319 & 0.8395 & 0.7668 & 0.5706 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5765 & 0.5661 & 0.4808 & 0.5395 & \bfseries 0.9765 & 0.4974 & 0.7401 & 0.4077 & 0.6384 & 0.5689 & 0.4995 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5659 & 0.9348 & 0.4987 & 0.8927 & \bfseries 0.9892 & 0.8592 & 0.9499 & 0.9267 & 0.7676 & 0.4567 & 0.3587 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.5896 & 0.6070 & 0.6955 & 0.6895 & \bfseries 0.9017 & 0.7998 & 0.5771 & 0.6752 & 0.7032 & 0.7020 & 0.5194 \\
\bfseries  & \bfseries electra-large-discriminator & 0.6770 & 0.3311 & 0.3299 & 0.3386 & \bfseries 0.9220 & 0.3613 & 0.3322 & 0.3538 & 0.4911 & 0.5700 & 0.3281 \\
\bfseries  & \bfseries gpt2-medium & 0.3735 & 0.4296 & 0.5929 & 0.5370 & \bfseries 0.8854 & 0.5623 & 0.5372 & 0.3950 & 0.4543 & 0.4893 & 0.4342 \\
\bfseries  & \bfseries mGPT & 0.3848 & 0.3508 & 0.6898 & 0.7115 & \bfseries 0.9037 & 0.5248 & 0.4102 & 0.4835 & 0.4669 & 0.4779 & 0.5233 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5115 & 0.4060 & 0.8307 & 0.7162 & \bfseries 0.9003 & 0.6074 & 0.4591 & 0.5413 & 0.7103 & 0.6693 & 0.4384 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3303 & 0.3528 & 0.3446 & 0.3341 & \bfseries 0.8890 & 0.3460 & 0.3612 & 0.3371 & 0.3311 & 0.3449 & 0.3332 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4779 & 0.4892 & 0.8507 & 0.7983 & \bfseries 0.9165 & 0.7241 & 0.4368 & 0.6082 & 0.6899 & 0.6290 & 0.4892 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.4557 & 0.4586 & 0.6107 & 0.5890 & \bfseries 0.8592 & 0.5394 & 0.4268 & 0.5635 & 0.5876 & 0.5594 & 0.5041 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5167 & 0.5157 & 0.6473 & 0.5853 & \bfseries 0.8899 & 0.6591 & 0.5600 & 0.6993 & 0.4347 & 0.5061 & 0.3273 \\
\bfseries  & \bfseries gpt2-medium & 0.5226 & 0.4138 & 0.3720 & 0.3827 & \bfseries 0.8427 & 0.4202 & 0.3647 & 0.4089 & 0.5713 & 0.6213 & 0.4473 \\
\bfseries  & \bfseries mGPT & 0.2959 & 0.5049 & 0.3954 & 0.6351 & \bfseries 0.8931 & 0.5064 & 0.4942 & 0.6017 & 0.4416 & 0.4645 & 0.4161 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.3903 & 0.5181 & 0.6278 & 0.6568 & \bfseries 0.8538 & 0.6053 & 0.4927 & 0.6431 & 0.5799 & 0.6016 & 0.5617 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3315 & 0.5268 & 0.4635 & 0.4038 & \bfseries 0.8711 & 0.3792 & 0.5761 & 0.3714 & 0.3293 & 0.3733 & 0.3591 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4910 & 0.4613 & 0.5495 & 0.6735 & \bfseries 0.8827 & 0.5613 & 0.4187 & 0.5897 & 0.6706 & 0.6961 & 0.5358 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.4592 & 0.5171 & 0.5792 & 0.5916 & \bfseries 0.9061 & 0.5143 & 0.5136 & 0.4721 & 0.5494 & 0.5333 & 0.4390 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3264 & 0.5542 & 0.5036 & 0.6618 & \bfseries 0.9819 & 0.8709 & 0.7625 & 0.8334 & 0.3309 & 0.3390 & 0.3299 \\
\bfseries  & \bfseries gpt2-medium & 0.3869 & 0.7116 & 0.5300 & 0.5259 & \bfseries 0.9368 & 0.5789 & 0.5600 & 0.5453 & 0.4733 & 0.5295 & 0.4720 \\
\bfseries  & \bfseries mGPT & 0.3380 & 0.5134 & 0.6410 & 0.7450 & \bfseries 0.9585 & 0.5284 & 0.6955 & 0.5212 & 0.4829 & 0.4925 & 0.5788 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7932 & 0.9731 & \bfseries 1.0000 & 0.9609 & 0.9257 & 0.9023 & 0.9615 & 0.9025 & 0.9471 & 0.9570 & 0.7016 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3427 & 0.8511 & 0.7842 & 0.6490 & \bfseries 0.9729 & 0.6895 & 0.9211 & 0.6590 & 0.3614 & 0.4318 & 0.4777 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5810 & 0.8567 & 0.8657 & 0.8416 & \bfseries 0.9439 & 0.7268 & 0.7684 & 0.6991 & 0.7483 & 0.7587 & 0.6237 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.7647 & 0.9014 & 0.8537 & 0.8554 & \bfseries 0.9693 & 0.7750 & 0.9032 & 0.8408 & 0.7161 & 0.6657 & 0.8409 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4628 & 0.5751 & 0.4275 & 0.4024 & \bfseries 0.9783 & 0.7471 & 0.5568 & 0.6000 & 0.5075 & 0.4826 & 0.4880 \\
\bfseries  & \bfseries gpt2-medium & 0.3322 & 0.3333 & 0.3333 & 0.3303 & \bfseries 0.9856 & 0.3264 & 0.3367 & 0.3268 & 0.3267 & 0.3361 & 0.3326 \\
\bfseries  & \bfseries mGPT & 0.5393 & 0.9199 & 0.3623 & 0.8936 & \bfseries 0.9783 & 0.7678 & 0.9027 & 0.8389 & 0.7713 & 0.6932 & 0.5246 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5432 & 0.6398 & 0.8239 & 0.8563 & \bfseries 0.9513 & 0.5774 & 0.7596 & 0.6335 & 0.6969 & 0.6015 & 0.7779 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4087 & 0.5610 & 0.5307 & 0.5112 & \bfseries 0.9293 & 0.4369 & 0.7561 & 0.3902 & 0.4746 & 0.6221 & 0.4820 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5035 & 0.9213 & 0.6965 & 0.8913 & \bfseries 0.9856 & 0.7715 & 0.8973 & 0.8232 & 0.5769 & 0.4739 & 0.4377 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.7913 & 0.8856 & 0.8012 & 0.8446 & \bfseries 0.9747 & 0.7859 & 0.9365 & 0.8520 & 0.8309 & 0.8137 & 0.6667 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3912 & 0.3848 & 0.6025 & 0.5077 & \bfseries 0.9838 & 0.6577 & 0.4839 & 0.5162 & 0.3420 & 0.3296 & 0.3551 \\
\bfseries  & \bfseries gpt2-medium & 0.6275 & 0.3658 & 0.4420 & 0.4286 & \bfseries 0.9783 & 0.3931 & 0.3921 & 0.3814 & 0.4329 & 0.4687 & 0.3502 \\
\bfseries  & \bfseries mGPT & 0.4086 & 0.7888 & 0.5043 & 0.8511 & \bfseries 0.9765 & 0.6633 & 0.8876 & 0.8071 & 0.6347 & 0.7088 & 0.5941 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.1784 & 0.5000 & 0.5018 & 0.6295 & \bfseries 0.7775 & 0.4754 & 0.6191 & 0.5078 & 0.4121 & 0.4635 & 0.5888 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4179 & 0.6409 & 0.5661 & 0.5341 & \bfseries 0.9348 & 0.5070 & 0.8146 & 0.4350 & 0.5180 & 0.5303 & 0.4740 \\
\bfseries  & \bfseries xlm-roberta-large & 0.3864 & 0.9417 & 0.4894 & 0.9086 & \bfseries 0.9801 & 0.6866 & 0.8400 & 0.7163 & 0.7787 & 0.4897 & 0.4370 \\
\hline
\multicolumn{2}{r|}{\bfseries All Detectors Mean} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5016} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6412} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5909} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6578} & {\cellcolor[HTML]{81AED2}} \textcolor{black}{0.9361} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6284} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6703} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6273} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5976} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5832} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4902} \\
\multicolumn{2}{r|}{\bfseries Multilingual Base Models Mean} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5448} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7335} & {\cellcolor[HTML]{B3C3DE}} \textcolor{black}{0.6793} & {\cellcolor[HTML]{9AB8D8}} \textcolor{black}{0.8104} & {\cellcolor[HTML]{83AFD3}} \textcolor{black}{0.9292} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.7018} & {\cellcolor[HTML]{A5BDDB}} \textcolor{black}{0.7508} & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7362} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7148} & {\cellcolor[HTML]{B3C3DE}} \textcolor{black}{0.6746} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5580} \\
\multicolumn{2}{r|}{\bfseries Monolingual Base Models Mean} & {\cellcolor[HTML]{D7D6E9}} \textcolor{black}{0.4440} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5182} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4730} & {\cellcolor[HTML]{D5D5E8}} \textcolor{black}{0.4544} & {\cellcolor[HTML]{7EADD1}} \textcolor{black}{0.9454} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5304} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5629} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4822} & {\cellcolor[HTML]{D7D6E9}} \textcolor{black}{0.4412} & {\cellcolor[HTML]{D4D4E8}} \textcolor{black}{0.4613} & {\cellcolor[HTML]{DBDAEB}} \textcolor{black}{0.3999} \\
\hline
\end{tabular}
\begin{tabular}{ll|p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
\hline
\bfseries Train \& Test & \bfseries Detector & \multicolumn{11}{c}{\bfseries Test Language} \\
\bfseries LLM & \bfseries Base Model & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.6019 & 0.8950 & 0.8108 & 0.8765 & 0.7517 & \bfseries 0.9092 & 0.8941 & 0.8943 & 0.8600 & 0.8182 & 0.7713 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5116 & 0.4754 & 0.3370 & 0.3361 & 0.3325 & \bfseries 0.9348 & 0.5286 & 0.8665 & 0.3891 & 0.3820 & 0.3986 \\
\bfseries  & \bfseries gpt2-medium & 0.6937 & 0.8090 & 0.6564 & 0.8226 & 0.7332 & \bfseries 0.8935 & 0.8291 & 0.8602 & 0.5735 & 0.5679 & 0.4391 \\
\bfseries  & \bfseries mGPT & 0.6980 & 0.8639 & 0.6989 & 0.9001 & 0.6589 & \bfseries 0.9452 & 0.7088 & 0.9403 & 0.8366 & 0.8880 & 0.5691 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8255 & 0.7338 & 0.9110 & 0.9171 & 0.8771 & 0.8256 & 0.8038 & 0.7777 & \bfseries 0.9317 & 0.9096 & 0.7954 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3578 & 0.7052 & 0.6789 & 0.8414 & 0.2717 & \bfseries 0.9295 & 0.8296 & 0.8671 & 0.3587 & 0.3634 & 0.7537 \\
\bfseries  & \bfseries xlm-roberta-large & 0.6999 & 0.8349 & 0.9008 & 0.9493 & 0.9295 & 0.9281 & \bfseries 0.9532 & 0.9301 & 0.8845 & 0.8278 & 0.6164 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.8896 & \bfseries 0.9365 & 0.8997 & 0.8900 & 0.9169 & 0.9263 & 0.9232 & 0.8858 & 0.8949 & 0.8722 & 0.8765 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5268 & 0.7374 & 0.3333 & 0.3340 & 0.3333 & \bfseries 0.9743 & 0.4290 & 0.9215 & 0.5390 & 0.4383 & 0.3333 \\
\bfseries  & \bfseries gpt2-medium & 0.4313 & 0.8889 & 0.3900 & 0.3827 & 0.3669 & \bfseries 0.8970 & 0.4874 & 0.8320 & 0.4949 & 0.4526 & 0.3355 \\
\bfseries  & \bfseries mGPT & 0.8941 & 0.9650 & 0.3552 & 0.9307 & 0.8397 & \bfseries 0.9692 & 0.8974 & 0.9556 & 0.8942 & 0.9196 & 0.6781 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9281 & 0.8817 & \bfseries 0.9666 & 0.9577 & 0.9368 & 0.9570 & 0.9109 & 0.9089 & 0.8890 & 0.9128 & 0.9416 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3307 & 0.8610 & 0.8449 & 0.8700 & 0.2073 & \bfseries 0.9153 & 0.8743 & 0.8392 & 0.3333 & 0.3311 & 0.7601 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7671 & 0.9550 & 0.8609 & 0.8539 & \bfseries 0.9801 & 0.9743 & 0.9616 & 0.9676 & 0.9093 & 0.7368 & 0.8504 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.8764 & 0.8852 & \bfseries 0.9300 & 0.8808 & 0.7306 & 0.9277 & 0.9075 & 0.8679 & 0.8916 & 0.8792 & 0.8799 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3860 & 0.8103 & 0.3333 & 0.3303 & 0.3373 & \bfseries 0.9571 & 0.5424 & 0.9506 & 0.3798 & 0.3670 & 0.3407 \\
\bfseries  & \bfseries gpt2-medium & 0.4260 & 0.7906 & 0.4326 & 0.4318 & 0.3362 & \bfseries 0.9143 & 0.4571 & 0.7844 & 0.4378 & 0.4042 & 0.3399 \\
\bfseries  & \bfseries mGPT & 0.8491 & 0.8705 & 0.3370 & 0.9187 & 0.9476 & 0.9829 & 0.9245 & \bfseries 0.9830 & 0.9016 & 0.8454 & 0.6649 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9331 & 0.8897 & \bfseries 0.9549 & 0.9356 & 0.8826 & 0.9195 & 0.9331 & 0.9027 & 0.8545 & 0.9096 & 0.9045 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3322 & 0.9128 & 0.8091 & 0.8765 & 0.3602 & \bfseries 0.9293 & 0.8449 & 0.8768 & 0.3370 & 0.3318 & 0.6283 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5124 & 0.9599 & 0.5688 & 0.8011 & 0.9729 & \bfseries 0.9812 & 0.9616 & 0.9676 & 0.5987 & 0.3994 & 0.4001 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.7956 & 0.9177 & 0.9645 & 0.7711 & 0.3611 & \bfseries 0.9914 & 0.6665 & 0.9794 & 0.8227 & 0.9290 & 0.6396 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4887 & 0.9026 & 0.9272 & 0.9214 & 0.3325 & \bfseries 0.9741 & 0.8515 & 0.9691 & 0.3620 & 0.4606 & 0.3318 \\
\bfseries  & \bfseries gpt2-medium & 0.3680 & 0.9365 & 0.8738 & 0.9079 & 0.3990 & \bfseries 0.9621 & 0.8744 & 0.9398 & 0.4793 & 0.5608 & 0.5344 \\
\bfseries  & \bfseries mGPT & 0.5912 & 0.6899 & 0.8606 & 0.7540 & 0.3505 & \bfseries 0.9673 & 0.3604 & 0.9501 & 0.5401 & 0.8348 & 0.3731 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9135 & 0.9262 & \bfseries 0.9882 & 0.9608 & 0.6260 & 0.9862 & 0.6591 & 0.9777 & 0.9765 & 0.9848 & 0.3539 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3296 & 0.8944 & 0.7558 & 0.7449 & 0.3357 & \bfseries 0.9517 & 0.8188 & 0.8808 & 0.3392 & 0.3617 & 0.3296 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8461 & 0.8307 & 0.9831 & 0.9557 & 0.6680 & \bfseries 0.9879 & 0.4583 & 0.9725 & 0.9412 & 0.9680 & 0.6842 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.7378 & 0.7608 & 0.6443 & 0.5872 & 0.4705 & 0.7658 & 0.7038 & 0.7662 & 0.6748 & 0.7543 & \bfseries 0.8225 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4594 & 0.7202 & 0.6132 & 0.6954 & 0.3333 & \bfseries 0.7692 & 0.6844 & 0.7265 & 0.4311 & 0.5203 & 0.3311 \\
\bfseries  & \bfseries gpt2-medium & 0.4455 & 0.7310 & 0.4703 & 0.5913 & 0.4524 & \bfseries 0.7703 & 0.5466 & 0.5972 & 0.5993 & 0.6464 & 0.4690 \\
\bfseries  & \bfseries mGPT & 0.3906 & 0.7297 & 0.4550 & 0.6957 & 0.3722 & \bfseries 0.7992 & 0.3866 & 0.5949 & 0.5713 & 0.6426 & 0.4554 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9139 & 0.8500 & \bfseries 0.9883 & 0.9493 & 0.6240 & 0.8762 & 0.8538 & 0.7872 & 0.9696 & 0.9627 & 0.6997 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4668 & 0.6129 & 0.8550 & 0.6502 & 0.3355 & 0.8141 & \bfseries 0.8564 & 0.7337 & 0.5548 & 0.5646 & 0.5596 \\
\bfseries  & \bfseries xlm-roberta-large & 0.6058 & 0.7452 & \bfseries 0.8765 & 0.8104 & 0.4443 & 0.8123 & 0.4702 & 0.6335 & 0.8106 & 0.8408 & 0.5381 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.9537 & 0.9697 & 0.9632 & 0.8676 & 0.6840 & 0.9482 & 0.9699 & 0.8820 & 0.9027 & \bfseries 0.9707 & 0.9528 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3527 & \bfseries 0.9681 & 0.8392 & 0.8930 & 0.3333 & 0.9515 & 0.8798 & 0.9189 & 0.3280 & 0.3305 & 0.3307 \\
\bfseries  & \bfseries gpt2-medium & 0.6084 & 0.9049 & 0.7598 & 0.5085 & 0.4730 & \bfseries 0.9100 & 0.6565 & 0.6696 & 0.6559 & 0.7088 & 0.3941 \\
\bfseries  & \bfseries mGPT & 0.9434 & 0.9613 & 0.9210 & \bfseries 0.9932 & 0.4045 & 0.9879 & 0.8410 & 0.9810 & 0.8970 & 0.9845 & 0.5838 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9931 & 0.9866 & 0.9933 & 0.8710 & 0.5865 & 0.9827 & 0.9329 & 0.9828 & \bfseries 0.9949 & 0.9931 & 0.8744 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4128 & \bfseries 0.9646 & 0.9498 & 0.7265 & 0.2160 & 0.9602 & 0.9381 & 0.9103 & 0.5456 & 0.6839 & 0.5212 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9794 & \bfseries 0.9916 & 0.8583 & 0.9881 & 0.6192 & 0.9810 & 0.9799 & 0.9793 & 0.7578 & 0.7060 & 0.8187 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.7319 & 0.9047 & 0.8833 & 0.8602 & 0.7605 & \bfseries 0.9312 & 0.8892 & 0.8631 & 0.8027 & 0.7405 & 0.8400 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4855 & 0.5814 & 0.3333 & 0.3296 & 0.3373 & \bfseries 0.9605 & 0.4529 & 0.8925 & 0.5528 & 0.5678 & 0.3370 \\
\bfseries  & \bfseries gpt2-medium & 0.6145 & \bfseries 0.9250 & 0.6295 & 0.7554 & 0.5875 & 0.9047 & 0.7750 & 0.8313 & 0.7541 & 0.6885 & 0.3355 \\
\bfseries  & \bfseries mGPT & 0.7188 & 0.8020 & 0.3832 & 0.9274 & 0.9039 & \bfseries 0.9657 & 0.9382 & 0.9165 & 0.8578 & 0.7165 & 0.7663 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.6436 & 0.7615 & 0.9248 & 0.9239 & \bfseries 0.9404 & 0.8059 & 0.9065 & 0.8484 & 0.8597 & 0.7446 & 0.9166 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3329 & 0.5973 & 0.7689 & 0.8681 & 0.2113 & \bfseries 0.9415 & 0.7787 & 0.9003 & 0.3337 & 0.3388 & 0.7381 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7993 & 0.9264 & 0.9482 & 0.9510 & 0.9422 & \bfseries 0.9777 & 0.9733 & 0.9352 & 0.8944 & 0.7921 & 0.8768 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.8628 & 0.9149 & 0.7705 & 0.8341 & 0.7503 & \bfseries 0.9281 & 0.8996 & 0.8823 & 0.8226 & 0.7869 & 0.8514 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4812 & 0.5839 & 0.3798 & 0.3827 & 0.3333 & \bfseries 0.9743 & 0.4827 & 0.8677 & 0.5833 & 0.5508 & 0.4081 \\
\bfseries  & \bfseries gpt2-medium & 0.7679 & \bfseries 0.9232 & 0.5873 & 0.6943 & 0.7214 & 0.9159 & 0.7333 & 0.8299 & 0.5051 & 0.5253 & 0.4208 \\
\bfseries  & \bfseries mGPT & 0.7234 & 0.8716 & 0.5427 & 0.9206 & 0.6739 & \bfseries 0.9674 & 0.6880 & 0.9164 & 0.7205 & 0.7893 & 0.6191 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.6784 & 0.8994 & 0.8387 & 0.9052 & 0.9169 & \bfseries 0.9520 & 0.8753 & 0.8956 & 0.8595 & 0.8562 & 0.8291 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5358 & 0.8853 & 0.6725 & 0.8681 & 0.3147 & \bfseries 0.9432 & 0.8460 & 0.9058 & 0.4371 & 0.3755 & 0.5963 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8447 & 0.8789 & 0.6681 & 0.8614 & 0.9061 & \bfseries 0.9434 & 0.8267 & 0.8959 & 0.7773 & 0.6400 & 0.6473 \\
\hline
\multicolumn{2}{r|}{\bfseries All Detectors Mean} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6480} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8413} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7300} & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7850} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5790} & {\cellcolor[HTML]{83AFD3}} \textcolor{black}{0.9259} & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7689} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8749} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6804} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6800} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6082} \\
\multicolumn{2}{r|}{\bfseries Multilingual Base Models Mean} & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7857} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8747} & {\cellcolor[HTML]{9CB9D9}} \textcolor{black}{0.8016} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8812} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7322} & {\cellcolor[HTML]{81AED2}} \textcolor{black}{0.9314} & {\cellcolor[HTML]{99B8D8}} \textcolor{black}{0.8143} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8944} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8375} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8299} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7216} \\
\multicolumn{2}{r|}{\bfseries Monolingual Base Models Mean} & {\cellcolor[HTML]{D4D4E8}} \textcolor{black}{0.4644} & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7967} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6346} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6568} & {\cellcolor[HTML]{DFDDEC}} \textcolor{black}{0.3748} & {\cellcolor[HTML]{84B0D3}} \textcolor{black}{0.9187} & {\cellcolor[HTML]{ADC1DD}} \textcolor{black}{0.7082} & {\cellcolor[HTML]{93B5D6}} \textcolor{black}{0.8488} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4710} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4801} & {\cellcolor[HTML]{D5D5E8}} \textcolor{black}{0.4569} \\
\hline
\end{tabular}
\begin{tabular}{ll|p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
\hline
\bfseries Train \& Test & \bfseries Detector & \multicolumn{11}{c}{\bfseries Test Language} \\
\bfseries LLM & \bfseries Base Model & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.6026 & 0.6327 & 0.8067 & 0.7409 & 0.4634 & 0.6572 & 0.6705 & 0.6567 & \bfseries 0.9099 & 0.8829 & 0.6696 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4945 & 0.3680 & 0.3443 & 0.3516 & 0.3829 & 0.5214 & 0.4081 & 0.3884 & \bfseries 0.5506 & 0.5100 & 0.4514 \\
\bfseries  & \bfseries gpt2-medium & 0.7291 & 0.4784 & 0.4665 & 0.4094 & 0.6639 & 0.6505 & 0.4265 & 0.5331 & \bfseries 0.8599 & 0.8249 & 0.3950 \\
\bfseries  & \bfseries mGPT & 0.5635 & 0.4123 & 0.6725 & 0.8716 & 0.5272 & 0.7714 & 0.5325 & 0.7920 & \bfseries 0.9350 & 0.9129 & 0.4906 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9716 & 0.8123 & \bfseries 0.9850 & 0.9409 & 0.8550 & 0.8885 & 0.8868 & 0.8199 & 0.9617 & 0.9615 & 0.8237 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.7062 & 0.3326 & 0.3407 & 0.3363 & 0.2381 & 0.3394 & 0.3370 & 0.3421 & \bfseries 0.8599 & 0.8464 & 0.5544 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9180 & 0.8983 & \bfseries 0.9700 & 0.9442 & 0.9169 & 0.9058 & 0.9431 & 0.8993 & 0.9433 & 0.9397 & 0.8522 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.9416 & 0.8680 & 0.9045 & 0.8538 & 0.7810 & 0.8754 & 0.8783 & 0.8378 & \bfseries 0.9567 & 0.9331 & 0.8666 \\
\bfseries  & \bfseries electra-large-discriminator & \bfseries 0.6636 & 0.3333 & 0.3333 & 0.3303 & 0.3457 & 0.3272 & 0.3330 & 0.3276 & 0.6336 & 0.5592 & 0.3333 \\
\bfseries  & \bfseries gpt2-medium & 0.5384 & 0.3443 & 0.3407 & 0.3369 & 0.3423 & 0.3264 & 0.3403 & 0.3350 & \bfseries 0.8716 & 0.8061 & 0.3333 \\
\bfseries  & \bfseries mGPT & 0.7846 & 0.8857 & 0.3552 & 0.9070 & 0.8817 & 0.9228 & 0.9230 & 0.9043 & \bfseries 0.9533 & 0.9244 & 0.6258 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9365 & 0.8387 & \bfseries 0.9817 & 0.9256 & 0.9603 & 0.9296 & 0.9146 & 0.9023 & 0.9283 & 0.9482 & 0.8329 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3496 & 0.3472 & 0.3720 & 0.3476 & 0.1697 & 0.3471 & 0.3663 & 0.3421 & \bfseries 0.8695 & 0.5855 & 0.6240 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9332 & 0.9432 & \bfseries 0.9883 & 0.9391 & 0.9675 & 0.9435 & 0.9466 & 0.9143 & 0.9767 & 0.9615 & 0.9048 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.8667 & 0.7067 & 0.7828 & 0.7535 & 0.4958 & 0.6805 & 0.7514 & 0.6918 & \bfseries 0.9333 & 0.9214 & 0.8122 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5003 & 0.3311 & 0.3333 & 0.3303 & 0.3718 & 0.3374 & 0.3292 & 0.3326 & \bfseries 0.6837 & 0.6241 & 0.3677 \\
\bfseries  & \bfseries gpt2-medium & 0.5234 & 0.3587 & 0.3623 & 0.3514 & 0.3368 & 0.3659 & 0.3655 & 0.3458 & 0.7535 & \bfseries 0.7794 & 0.3508 \\
\bfseries  & \bfseries mGPT & 0.8978 & 0.8978 & 0.3587 & 0.9188 & 0.8713 & 0.9383 & 0.9246 & 0.9264 & \bfseries 0.9566 & 0.8570 & 0.7078 \\
\bfseries  & \bfseries mdeberta-v3-base & \bfseries 0.9349 & 0.5556 & 0.8788 & 0.9221 & 0.9259 & 0.7611 & 0.7609 & 0.6932 & 0.8305 & 0.8940 & 0.7797 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5936 & 0.3407 & 0.3480 & 0.3439 & 0.2994 & 0.3433 & 0.3628 & 0.3421 & 0.7991 & \bfseries 0.8526 & 0.6649 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9215 & 0.9600 & \bfseries 0.9950 & 0.9391 & 0.9765 & 0.9349 & 0.9633 & 0.9368 & 0.9567 & 0.9447 & 0.9214 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.7078 & 0.5300 & 0.8750 & 0.6477 & 0.3325 & 0.8211 & 0.5191 & 0.6043 & \bfseries 0.9849 & 0.9764 & 0.4765 \\
\bfseries  & \bfseries electra-large-discriminator & \bfseries 0.7140 & 0.3303 & 0.3299 & 0.3348 & 0.3325 & 0.3383 & 0.3330 & 0.3356 & 0.6109 & 0.6025 & 0.3676 \\
\bfseries  & \bfseries gpt2-medium & 0.6015 & 0.4216 & 0.6322 & 0.6629 & 0.4170 & 0.7424 & 0.5012 & 0.4982 & \bfseries 0.9395 & 0.9394 & 0.5690 \\
\bfseries  & \bfseries mGPT & 0.5347 & 0.3326 & 0.6154 & 0.6470 & 0.3325 & 0.4964 & 0.3404 & 0.4847 & \bfseries 0.9782 & 0.9359 & 0.4056 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7629 & 0.4277 & 0.9848 & 0.8540 & 0.3824 & 0.7305 & 0.4145 & 0.5383 & \bfseries 0.9883 & 0.9815 & 0.5622 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6454 & 0.3311 & 0.3269 & 0.3341 & 0.3388 & 0.3375 & 0.3307 & 0.3356 & \bfseries 0.9631 & 0.9309 & 0.3969 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8858 & 0.5705 & 0.9865 & 0.9160 & 0.3705 & 0.5024 & 0.3674 & 0.5826 & \bfseries 0.9933 & 0.9882 & 0.6314 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.7593 & 0.6061 & 0.7673 & 0.6078 & 0.4720 & 0.6423 & 0.6428 & 0.6734 & \bfseries 0.9340 & 0.9254 & 0.6408 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5543 & 0.3326 & 0.3333 & 0.3356 & 0.3325 & 0.3394 & 0.3337 & 0.3375 & \bfseries 0.7304 & 0.6932 & 0.3425 \\
\bfseries  & \bfseries gpt2-medium & 0.6817 & 0.3755 & 0.3814 & 0.3576 & 0.4726 & 0.3972 & 0.3388 & 0.3598 & \bfseries 0.9085 & 0.8797 & 0.4361 \\
\bfseries  & \bfseries mGPT & 0.9714 & 0.5123 & 0.5776 & 0.3999 & 0.3473 & 0.4262 & 0.6050 & 0.4165 & 0.9662 & \bfseries 0.9814 & 0.7649 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9393 & 0.7428 & 0.9833 & 0.4860 & 0.3413 & 0.3394 & 0.6255 & 0.3610 & 0.9848 & \bfseries 0.9932 & 0.7645 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4195 & 0.3266 & 0.3326 & 0.3348 & 0.3046 & 0.3386 & 0.3322 & 0.3375 & \bfseries 0.9003 & 0.8830 & 0.3759 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9546 & 0.8552 & \bfseries 0.9917 & 0.5544 & 0.3453 & 0.5474 & 0.7734 & 0.6168 & 0.9848 & 0.9864 & 0.8530 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.9588 & 0.5420 & 0.8707 & 0.5073 & 0.3333 & 0.4417 & 0.5379 & 0.4153 & 0.9795 & \bfseries 0.9828 & 0.8243 \\
\bfseries  & \bfseries electra-large-discriminator & 0.6770 & 0.3709 & 0.5542 & 0.4481 & 0.3669 & 0.5480 & 0.4653 & 0.5424 & 0.8379 & \bfseries 0.8536 & 0.7043 \\
\bfseries  & \bfseries gpt2-medium & 0.8338 & 0.5143 & 0.4434 & 0.3979 & 0.3991 & 0.4127 & 0.4003 & 0.3891 & \bfseries 0.9368 & 0.9188 & 0.5273 \\
\bfseries  & \bfseries mGPT & 0.9640 & 0.6583 & 0.3597 & 0.5613 & 0.3750 & 0.3873 & 0.8374 & 0.4378 & \bfseries 0.9949 & 0.9810 & 0.7678 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8902 & 0.5114 & 0.9379 & 0.5767 & 0.3333 & 0.3926 & 0.6230 & 0.3984 & 0.9224 & \bfseries 0.9707 & 0.8335 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.7226 & 0.3149 & 0.3979 & 0.3242 & 0.1294 & 0.3216 & 0.3521 & 0.3245 & \bfseries 0.9333 & 0.9293 & 0.5404 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9931 & 0.7275 & 0.9900 & 0.7551 & 0.3373 & 0.3944 & 0.8638 & 0.4432 & \bfseries 0.9966 & 0.9948 & 0.9338 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.7480 & 0.6998 & 0.6476 & 0.8087 & 0.7249 & 0.8167 & 0.7157 & 0.7645 & \bfseries 0.9146 & 0.9079 & 0.7911 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4395 & 0.3348 & 0.3326 & 0.3332 & \bfseries 0.5357 & 0.3413 & 0.3306 & 0.3318 & 0.5136 & 0.4716 & 0.3935 \\
\bfseries  & \bfseries gpt2-medium & 0.7234 & 0.3333 & 0.3333 & 0.3296 & 0.3244 & 0.3264 & 0.3367 & 0.3245 & \bfseries 0.8528 & 0.8408 & 0.3333 \\
\bfseries  & \bfseries mGPT & 0.8798 & 0.6376 & 0.3552 & 0.8629 & 0.6831 & 0.8696 & 0.7987 & 0.7996 & \bfseries 0.9315 & 0.8193 & 0.6410 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8800 & 0.4399 & 0.6877 & 0.5837 & 0.3453 & 0.5184 & 0.4845 & 0.5132 & 0.9381 & \bfseries 0.9598 & 0.7358 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6924 & 0.3623 & 0.4165 & 0.3514 & 0.1657 & 0.3471 & 0.4236 & 0.3421 & \bfseries 0.8814 & 0.8155 & 0.6138 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8664 & 0.4440 & 0.7422 & 0.7117 & 0.3778 & 0.5679 & 0.5897 & 0.5700 & 0.9382 & \bfseries 0.9497 & 0.7750 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.5450 & 0.3623 & 0.5724 & 0.4549 & 0.3333 & 0.4751 & 0.3548 & 0.3721 & \bfseries 0.9264 & 0.8401 & 0.3472 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5084 & 0.3355 & 0.3376 & 0.3318 & 0.3333 & 0.3386 & 0.3306 & 0.3421 & \bfseries 0.5535 & 0.5256 & 0.5498 \\
\bfseries  & \bfseries gpt2-medium & 0.5858 & 0.3787 & 0.4784 & 0.4744 & 0.5022 & 0.3811 & 0.3954 & 0.4326 & \bfseries 0.8712 & 0.6147 & 0.4456 \\
\bfseries  & \bfseries mGPT & 0.6846 & 0.3407 & 0.8659 & 0.8576 & 0.3722 & 0.6188 & 0.3663 & 0.5499 & \bfseries 0.9548 & 0.8978 & 0.5443 \\
\bfseries  & \bfseries mdeberta-v3-base & \bfseries 0.9883 & 0.7980 & 0.9381 & 0.9033 & 0.8136 & 0.9023 & 0.8760 & 0.8464 & 0.9565 & 0.9582 & 0.8594 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5037 & 0.3326 & 0.3318 & 0.3356 & 0.3138 & 0.3394 & 0.3330 & 0.3382 & \bfseries 0.8845 & 0.5946 & 0.6119 \\
\bfseries  & \bfseries xlm-roberta-large & \bfseries 0.9716 & 0.7526 & 0.9280 & 0.9391 & 0.8572 & 0.9298 & 0.6979 & 0.8416 & 0.9615 & 0.9278 & 0.8998 \\
\hline
\multicolumn{2}{r|}{\bfseries All Detectors Mean} & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7421} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5274} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6171} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5914} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4795} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5614} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5524} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5369} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8870} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8557} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6183} \\
\multicolumn{2}{r|}{\bfseries Multilingual Base Models Mean} & {\cellcolor[HTML]{93B5D6}} \textcolor{black}{0.8487} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6532} & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7924} & {\cellcolor[HTML]{A4BCDA}} \textcolor{black}{0.7591} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5760} & {\cellcolor[HTML]{B0C2DE}} \textcolor{black}{0.6884} & {\cellcolor[HTML]{B0C2DE}} \textcolor{black}{0.6915} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6626} & {\cellcolor[HTML]{7EADD1}} \textcolor{black}{0.9522} & {\cellcolor[HTML]{80AED2}} \textcolor{black}{0.9387} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7294} \\
\multicolumn{2}{r|}{\bfseries Monolingual Base Models Mean} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.6001} & {\cellcolor[HTML]{E0DDED}} \textcolor{black}{0.3596} & {\cellcolor[HTML]{DDDBEC}} \textcolor{black}{0.3835} & {\cellcolor[HTML]{DFDDEC}} \textcolor{black}{0.3677} & {\cellcolor[HTML]{E1DFED}} \textcolor{black}{0.3508} & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3920} & {\cellcolor[HTML]{E0DDED}} \textcolor{black}{0.3669} & {\cellcolor[HTML]{DFDDEC}} \textcolor{black}{0.3692} & {\cellcolor[HTML]{9CB9D9}} \textcolor{black}{0.8000} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7451} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4701} \\
\hline
\end{tabular}
\begin{tabular}{ll|p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
\hline
\bfseries Train \& Test & \bfseries Detector & \multicolumn{11}{c}{\bfseries Test Language} \\
\bfseries LLM & \bfseries Base Model & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.5096 & 0.9133 & 0.8879 & 0.9138 & \bfseries 0.9657 & 0.9401 & 0.9161 & 0.9113 & 0.9200 & 0.8928 & 0.7472 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3367 & 0.7431 & 0.4389 & 0.5051 & \bfseries 0.9856 & 0.9502 & 0.7716 & 0.8824 & 0.3407 & 0.3326 & 0.3999 \\
\bfseries  & \bfseries gpt2-medium & 0.8118 & 0.7896 & 0.6623 & 0.7747 & \bfseries 0.9819 & 0.8919 & 0.8064 & 0.8307 & 0.8463 & 0.8251 & 0.4282 \\
\bfseries  & \bfseries mGPT & 0.6955 & 0.8833 & 0.6480 & 0.9290 & \bfseries 0.9585 & 0.9315 & 0.8215 & 0.9334 & 0.9383 & 0.9129 & 0.5555 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8438 & 0.8062 & 0.8906 & 0.8727 & 0.9075 & 0.8643 & 0.8044 & 0.8364 & 0.9283 & \bfseries 0.9331 & 0.7118 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.8040 & 0.7010 & 0.8484 & 0.8629 & 0.9348 & \bfseries 0.9363 & 0.8641 & 0.8969 & 0.8817 & 0.8487 & 0.7252 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7742 & 0.9283 & 0.9600 & 0.9578 & \bfseries 0.9856 & 0.9589 & 0.9481 & 0.9522 & 0.9366 & 0.9246 & 0.8200 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.8483 & 0.9750 & 0.9633 & 0.9391 & \bfseries 0.9819 & 0.9777 & 0.9816 & 0.9506 & 0.9550 & 0.9313 & 0.9148 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3501 & 0.7954 & 0.3333 & 0.3340 & \bfseries 0.9819 & 0.9657 & 0.4354 & 0.8583 & 0.3326 & 0.3326 & 0.3901 \\
\bfseries  & \bfseries gpt2-medium & 0.6911 & 0.9180 & 0.5441 & 0.6283 & \bfseries 0.9874 & 0.9452 & 0.7647 & 0.8586 & 0.8480 & 0.6995 & 0.3333 \\
\bfseries  & \bfseries mGPT & 0.8856 & 0.9198 & 0.3552 & 0.8964 & \bfseries 0.9801 & 0.9469 & 0.9566 & 0.9370 & 0.9383 & 0.8939 & 0.5693 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9466 & 0.8710 & \bfseries 0.9767 & 0.9578 & 0.9747 & 0.9280 & 0.8977 & 0.9039 & 0.9232 & 0.9398 & 0.8526 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5451 & 0.6366 & 0.6189 & 0.7365 & \bfseries 0.9765 & 0.9726 & 0.5633 & 0.9710 & 0.8933 & 0.5315 & 0.4295 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9280 & 0.9850 & 0.9883 & 0.9425 & \bfseries 0.9910 & 0.9846 & 0.9800 & 0.9727 & 0.9850 & 0.9464 & 0.9382 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.9416 & 0.9566 & 0.9533 & 0.9255 & \bfseries 0.9928 & 0.9485 & 0.9683 & 0.9453 & 0.9400 & 0.9365 & 0.9048 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3330 & 0.9297 & 0.3333 & 0.3593 & \bfseries 0.9946 & 0.9726 & 0.8213 & 0.9472 & 0.3333 & 0.3326 & 0.3333 \\
\bfseries  & \bfseries gpt2-medium & 0.7644 & 0.8923 & 0.6236 & 0.6851 & \bfseries 0.9982 & 0.9279 & 0.7007 & 0.8714 & 0.8516 & 0.8235 & 0.3392 \\
\bfseries  & \bfseries mGPT & 0.8911 & 0.9450 & 0.3407 & 0.9014 & \bfseries 0.9928 & 0.9640 & 0.9246 & 0.9487 & 0.9467 & 0.9212 & 0.7236 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9382 & 0.9315 & \bfseries 0.9883 & 0.9797 & 0.9457 & 0.9502 & 0.9582 & 0.9195 & 0.9383 & 0.9498 & 0.8854 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.7820 & 0.8696 & 0.8308 & 0.8932 & \bfseries 0.9838 & 0.9657 & 0.7753 & 0.9590 & 0.8548 & 0.7828 & 0.5290 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9599 & 0.9733 & 0.9850 & 0.9696 & \bfseries 0.9946 & 0.9691 & 0.9816 & 0.9829 & 0.9733 & 0.9833 & 0.9365 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.7821 & 0.8645 & 0.9288 & 0.7867 & 0.9076 & \bfseries 0.9879 & 0.7835 & 0.9449 & 0.9782 & 0.9781 & 0.6580 \\
\bfseries  & \bfseries electra-large-discriminator & 0.7392 & 0.9281 & 0.9320 & 0.9455 & 0.8964 & \bfseries 0.9862 & 0.8995 & 0.9570 & 0.9189 & 0.9443 & 0.6784 \\
\bfseries  & \bfseries gpt2-medium & 0.6580 & 0.9632 & 0.9491 & 0.9490 & 0.9016 & \bfseries 0.9845 & 0.9279 & 0.9605 & 0.9765 & 0.9697 & 0.6849 \\
\bfseries  & \bfseries mGPT & 0.8919 & 0.8853 & 0.9509 & 0.9058 & 0.9293 & \bfseries 0.9862 & 0.7192 & 0.9691 & 0.9799 & 0.9731 & 0.5337 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8006 & 0.8887 & 0.9831 & 0.8061 & 0.9004 & 0.9828 & 0.6450 & 0.9535 & \bfseries 0.9899 & 0.9663 & 0.5974 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6731 & 0.9766 & 0.9763 & 0.8597 & 0.9239 & \bfseries 0.9862 & 0.9598 & 0.9690 & 0.9714 & 0.9781 & 0.4521 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7446 & 0.8013 & 0.9373 & 0.8827 & 0.8984 & \bfseries 0.9914 & 0.4673 & 0.9448 & 0.9899 & 0.9798 & 0.5992 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.7967 & 0.7219 & 0.7674 & 0.7282 & 0.8716 & 0.8097 & 0.6880 & 0.8256 & \bfseries 0.9168 & 0.9000 & 0.7730 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4285 & 0.7333 & 0.6311 & 0.7610 & \bfseries 0.8950 & 0.7945 & 0.7222 & 0.8359 & 0.3401 & 0.3394 & 0.3731 \\
\bfseries  & \bfseries gpt2-medium & 0.6023 & 0.8078 & 0.6790 & 0.7160 & 0.8877 & 0.7941 & 0.6774 & 0.7390 & \bfseries 0.9070 & 0.8897 & 0.5969 \\
\bfseries  & \bfseries mGPT & 0.9069 & 0.8440 & 0.8010 & 0.8186 & 0.9043 & 0.8626 & 0.7591 & 0.8012 & \bfseries 0.9747 & 0.9729 & 0.6929 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8913 & 0.9396 & \bfseries 1.0000 & 0.8978 & 0.8479 & 0.8847 & 0.8763 & 0.8646 & 0.9882 & 0.9831 & 0.8073 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6401 & 0.6683 & 0.8647 & 0.7966 & \bfseries 0.9097 & 0.8645 & 0.8275 & 0.8683 & 0.8985 & 0.8812 & 0.6668 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9410 & 0.9514 & \bfseries 0.9967 & 0.8348 & 0.8879 & 0.8695 & 0.8959 & 0.9212 & 0.9746 & 0.9966 & 0.7806 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.9503 & 0.9327 & 0.9598 & 0.8388 & 0.9206 & 0.9219 & 0.9006 & 0.9224 & \bfseries 0.9863 & 0.9845 & 0.9494 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3386 & 0.9243 & 0.8798 & 0.8805 & \bfseries 0.9801 & 0.9672 & 0.9381 & 0.9378 & 0.3425 & 0.3429 & 0.4383 \\
\bfseries  & \bfseries gpt2-medium & 0.6676 & \bfseries 0.9815 & 0.9295 & 0.8375 & 0.9548 & 0.9585 & 0.9159 & 0.8588 & 0.9281 & 0.9255 & 0.6572 \\
\bfseries  & \bfseries mGPT & 0.9760 & 0.9597 & 0.9243 & 0.9524 & 0.9567 & 0.9793 & 0.9565 & 0.9707 & \bfseries 0.9983 & 0.9966 & 0.7681 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.9760 & 0.9882 & \bfseries 1.0000 & 0.9575 & 0.9205 & 0.9672 & 0.9732 & 0.9810 & \bfseries 1.0000 & 0.9966 & 0.7999 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6580 & 0.9511 & 0.9783 & 0.9405 & 0.9675 & \bfseries 0.9810 & 0.9799 & 0.9326 & 0.9215 & 0.9191 & 0.6601 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9863 & 0.9966 & \bfseries 1.0000 & 0.9932 & 0.9054 & 0.9689 & 0.9916 & 0.9707 & \bfseries 1.0000 & 0.9983 & 0.8078 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.8246 & 0.9583 & 0.9349 & 0.9527 & 0.9639 & \bfseries 0.9640 & 0.9616 & 0.9351 & 0.9098 & 0.8775 & 0.9183 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3330 & 0.7572 & 0.3333 & 0.3377 & \bfseries 0.9838 & 0.9623 & 0.5772 & 0.8433 & 0.3337 & 0.3330 & 0.3781 \\
\bfseries  & \bfseries gpt2-medium & 0.7628 & 0.9299 & 0.6175 & 0.7370 & \bfseries 0.9819 & 0.9365 & 0.7891 & 0.8164 & 0.8564 & 0.8406 & 0.4081 \\
\bfseries  & \bfseries mGPT & 0.8462 & 0.6847 & 0.3333 & 0.9730 & \bfseries 0.9801 & 0.9743 & 0.9599 & 0.9438 & 0.9499 & 0.8396 & 0.8442 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7598 & 0.8536 & \bfseries 0.9516 & 0.9118 & 0.8964 & 0.8446 & 0.8755 & 0.8891 & 0.9349 & 0.9244 & 0.9331 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6837 & 0.7831 & 0.8645 & 0.8792 & 0.8488 & \bfseries 0.9257 & 0.8654 & 0.8806 & 0.8556 & 0.8590 & 0.6139 \\
\bfseries  & \bfseries xlm-roberta-large & 0.6706 & 0.7938 & 0.8870 & 0.9357 & \bfseries 0.9693 & 0.9298 & 0.9649 & 0.9062 & 0.9041 & 0.8336 & 0.6714 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.8294 & 0.9533 & 0.8963 & 0.8902 & \bfseries 0.9603 & 0.9486 & 0.9599 & 0.9420 & 0.9398 & 0.8928 & 0.7173 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3548 & 0.8538 & 0.4133 & 0.4349 & \bfseries 0.9874 & 0.9536 & 0.6708 & 0.9148 & 0.3703 & 0.3400 & 0.4983 \\
\bfseries  & \bfseries gpt2-medium & 0.7526 & 0.9010 & 0.6593 & 0.6846 & \bfseries 0.9838 & 0.9331 & 0.7428 & 0.8293 & 0.8517 & 0.6033 & 0.4810 \\
\bfseries  & \bfseries mGPT & 0.8467 & 0.8620 & 0.5100 & 0.9031 & \bfseries 0.9801 & 0.9398 & 0.8907 & 0.9352 & 0.9413 & 0.8451 & 0.6522 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8543 & 0.8078 & 0.8991 & 0.9204 & 0.8907 & 0.8410 & 0.8596 & 0.8721 & 0.9363 & \bfseries 0.9364 & 0.7012 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.7635 & 0.9214 & 0.8653 & 0.9070 & \bfseries 0.9729 & 0.9570 & 0.8976 & 0.9281 & 0.8671 & 0.7857 & 0.7200 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8809 & 0.9517 & 0.9348 & 0.9594 & \bfseries 0.9819 & 0.9709 & 0.9179 & 0.9213 & 0.9749 & 0.9565 & 0.7442 \\
\hline
\multicolumn{2}{r|}{\bfseries All Detectors Mean} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7463} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8765} & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7918} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8300} & {\cellcolor[HTML]{7EADD1}} \textcolor{black}{0.9472} & {\cellcolor[HTML]{80AED2}} \textcolor{black}{0.9375} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8407} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9099} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8592} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8296} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6558} \\
\multicolumn{2}{r|}{\bfseries Multilingual Base Models Mean} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8537} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8977} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8604} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9073} & {\cellcolor[HTML]{80AED2}} \textcolor{black}{0.9420} & {\cellcolor[HTML]{81AED2}} \textcolor{black}{0.9372} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8808} & {\cellcolor[HTML]{83AFD3}} \textcolor{black}{0.9253} & {\cellcolor[HTML]{7DACD1}} \textcolor{black}{0.9560} & {\cellcolor[HTML]{81AED2}} \textcolor{black}{0.9374} & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7659} \\
\multicolumn{2}{r|}{\bfseries Monolingual Base Models Mean} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6031} & {\cellcolor[HTML]{93B5D6}} \textcolor{black}{0.8482} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.7003} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7269} & {\cellcolor[HTML]{7DACD1}} \textcolor{black}{0.9542} & {\cellcolor[HTML]{80AED2}} \textcolor{black}{0.9380} & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7872} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8895} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7301} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6859} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5090} \\
\hline
\end{tabular}
\begin{tabular}{ll|p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}}
\hline
\bfseries Train \& Test & \bfseries Detector & \multicolumn{11}{c}{\bfseries Test Language} \\
\bfseries LLM & \bfseries Base Model & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.4951 & 0.8743 & 0.8600 & 0.9053 & \bfseries 0.9838 & 0.7617 & 0.9079 & 0.8579 & 0.8461 & 0.8144 & 0.5719 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3770 & 0.4539 & 0.4389 & 0.3827 & \bfseries 0.9892 & 0.5344 & 0.4379 & 0.4684 & 0.3363 & 0.3333 & 0.4711 \\
\bfseries  & \bfseries gpt2-medium & 0.3656 & 0.4420 & 0.4544 & 0.4038 & \bfseries 0.9928 & 0.4063 & 0.4297 & 0.3814 & 0.3854 & 0.4195 & 0.4141 \\
\bfseries  & \bfseries mGPT & 0.2930 & 0.7623 & 0.4958 & 0.8850 & \bfseries 0.9801 & 0.7360 & 0.8594 & 0.8655 & 0.8209 & 0.8043 & 0.4268 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.1764 & 0.6872 & 0.8096 & 0.8529 & \bfseries 0.9385 & 0.6356 & 0.7888 & 0.7340 & 0.7332 & 0.6824 & 0.4177 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3448 & 0.4963 & 0.4613 & 0.4216 & \bfseries 0.9711 & 0.3945 & 0.6572 & 0.3721 & 0.3571 & 0.4340 & 0.4346 \\
\bfseries  & \bfseries xlm-roberta-large & 0.3306 & 0.8378 & 0.8782 & 0.9425 & \bfseries 0.9874 & 0.6985 & 0.9007 & 0.7872 & 0.8294 & 0.8524 & 0.5984 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.9449 & 0.9178 & 0.9383 & 0.9257 & \bfseries 0.9819 & 0.8718 & 0.9499 & 0.9298 & 0.9100 & 0.8946 & 0.9083 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4179 & 0.4001 & 0.3407 & 0.3524 & \bfseries 0.9856 & 0.6747 & 0.4557 & 0.5561 & 0.4058 & 0.3972 & 0.3132 \\
\bfseries  & \bfseries gpt2-medium & 0.3690 & 0.3407 & 0.3370 & 0.3450 & \bfseries 0.9910 & 0.3301 & 0.3432 & 0.3313 & 0.3658 & 0.3539 & 0.3333 \\
\bfseries  & \bfseries mGPT & 0.6786 & 0.9083 & 0.3333 & 0.9049 & \bfseries 0.9874 & 0.8874 & 0.9633 & 0.9284 & 0.9232 & 0.8860 & 0.5494 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8148 & 0.7353 & 0.8158 & 0.8783 & \bfseries 0.9258 & 0.7020 & 0.8267 & 0.7834 & 0.6769 & 0.7348 & 0.7295 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6747 & 0.9182 & 0.8488 & 0.8416 & \bfseries 0.9693 & 0.7811 & 0.8637 & 0.7284 & 0.6661 & 0.3600 & 0.5888 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9199 & 0.9800 & 0.9750 & 0.9408 & \bfseries 0.9838 & 0.9192 & 0.9549 & 0.9385 & 0.9517 & 0.9464 & 0.7963 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.8350 & 0.9009 & 0.9200 & 0.9307 & \bfseries 0.9964 & 0.7323 & 0.9382 & 0.8389 & 0.8766 & 0.8662 & 0.8079 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4747 & 0.6222 & 0.3363 & 0.4691 & \bfseries 0.9910 & 0.8320 & 0.5694 & 0.7838 & 0.3804 & 0.3378 & 0.3370 \\
\bfseries  & \bfseries gpt2-medium & 0.3759 & 0.3516 & 0.3370 & 0.3413 & \bfseries 0.9982 & 0.3553 & 0.3540 & 0.3565 & 0.3725 & 0.3468 & 0.3407 \\
\bfseries  & \bfseries mGPT & 0.8481 & 0.9299 & 0.3333 & 0.9104 & \bfseries 0.9928 & 0.7951 & 0.9314 & 0.9072 & 0.8798 & 0.8067 & 0.6570 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8199 & 0.7249 & \bfseries 0.9076 & 0.8679 & 0.6291 & 0.6506 & 0.8023 & 0.7064 & 0.7794 & 0.8271 & 0.6940 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5115 & 0.6923 & 0.5428 & 0.6090 & \bfseries 0.9892 & 0.4870 & 0.7771 & 0.4381 & 0.4911 & 0.4030 & 0.6774 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8780 & 0.9093 & 0.9566 & 0.9645 & \bfseries 0.9946 & 0.8286 & 0.9248 & 0.8808 & 0.9066 & 0.9298 & 0.8614 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.6552 & 0.6417 & 0.7971 & 0.7019 & \bfseries 0.9219 & 0.8057 & 0.6370 & 0.6880 & 0.7016 & 0.8031 & 0.5659 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3311 & 0.3363 & 0.3336 & 0.3536 & \bfseries 0.9365 & 0.3537 & 0.3330 & 0.3395 & 0.3311 & 0.3326 & 0.3318 \\
\bfseries  & \bfseries gpt2-medium & 0.3472 & 0.3979 & 0.5536 & 0.4564 & \bfseries 0.9384 & 0.5798 & 0.3912 & 0.4192 & 0.3844 & 0.3912 & 0.4145 \\
\bfseries  & \bfseries mGPT & 0.3369 & 0.3616 & 0.7761 & 0.7157 & \bfseries 0.9147 & 0.5517 & 0.4591 & 0.5616 & 0.4846 & 0.5137 & 0.5556 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7477 & 0.6646 & \bfseries 0.9272 & 0.7560 & 0.8959 & 0.8662 & 0.6821 & 0.7176 & 0.7734 & 0.8533 & 0.5902 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3311 & 0.3607 & 0.3545 & 0.3408 & \bfseries 0.9457 & 0.3460 & 0.3761 & 0.3395 & 0.3355 & 0.3529 & 0.3325 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4532 & 0.4074 & 0.8414 & 0.7198 & \bfseries 0.9384 & 0.6397 & 0.4080 & 0.5535 & 0.6371 & 0.6560 & 0.4488 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.4121 & 0.5241 & 0.6850 & 0.6789 & \bfseries 0.9079 & 0.5558 & 0.5274 & 0.6377 & 0.6104 & 0.6477 & 0.5323 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3969 & 0.6936 & 0.6463 & 0.6972 & \bfseries 0.9314 & 0.6785 & 0.6637 & 0.7006 & 0.3390 & 0.3303 & 0.3311 \\
\bfseries  & \bfseries gpt2-medium & 0.4448 & 0.4992 & 0.4264 & 0.5941 & \bfseries 0.8898 & 0.5432 & 0.4274 & 0.6423 & 0.4870 & 0.5507 & 0.4764 \\
\bfseries  & \bfseries mGPT & 0.1983 & 0.5890 & 0.5708 & 0.6564 & \bfseries 0.9185 & 0.5605 & 0.5826 & 0.6449 & 0.4463 & 0.4981 & 0.4464 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.2612 & 0.4316 & 0.5316 & 0.6257 & \bfseries 0.7720 & 0.4713 & 0.4184 & 0.3897 & 0.5503 & 0.4716 & 0.5307 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3322 & 0.6773 & 0.4695 & 0.4529 & \bfseries 0.9332 & 0.4155 & 0.6678 & 0.4105 & 0.3346 & 0.3886 & 0.3376 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4182 & 0.4089 & 0.6021 & 0.6750 & \bfseries 0.9205 & 0.5871 & 0.4205 & 0.5935 & 0.5884 & 0.6220 & 0.5175 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.5705 & 0.6372 & 0.7086 & 0.7003 & \bfseries 0.9549 & 0.6327 & 0.6705 & 0.6447 & 0.5501 & 0.6380 & 0.5188 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3280 & 0.6391 & 0.6211 & 0.7352 & \bfseries 0.9964 & 0.8875 & 0.8502 & 0.8454 & 0.3280 & 0.3275 & 0.3292 \\
\bfseries  & \bfseries gpt2-medium & 0.3740 & 0.8301 & 0.5994 & 0.6433 & \bfseries 0.9801 & 0.7471 & 0.6005 & 0.6545 & 0.3770 & 0.3929 & 0.4977 \\
\bfseries  & \bfseries mGPT & 0.2607 & 0.5663 & 0.5731 & 0.6369 & \bfseries 0.9729 & 0.5881 & 0.5901 & 0.4952 & 0.2563 & 0.2537 & 0.4156 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7309 & 0.8618 & 0.9212 & 0.8152 & \bfseries 0.9729 & 0.7726 & 0.8558 & 0.7391 & 0.7542 & 0.8477 & 0.7328 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3280 & 0.8886 & 0.7955 & 0.6782 & \bfseries 0.9856 & 0.7670 & 0.9075 & 0.6858 & 0.3429 & 0.4533 & 0.3737 \\
\bfseries  & \bfseries xlm-roberta-large & 0.6694 & 0.7393 & 0.7423 & 0.8130 & \bfseries 0.9711 & 0.7553 & 0.6195 & 0.6933 & 0.5689 & 0.5977 & 0.6165 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.7853 & 0.9064 & 0.8815 & 0.8951 & \bfseries 0.9693 & 0.7987 & 0.9115 & 0.8632 & 0.7773 & 0.7333 & 0.8883 \\
\bfseries  & \bfseries electra-large-discriminator & 0.3985 & 0.3333 & 0.3333 & 0.3303 & \bfseries 0.9910 & 0.3309 & 0.3330 & 0.3284 & 0.3741 & 0.4089 & 0.3333 \\
\bfseries  & \bfseries gpt2-medium & 0.3330 & 0.3333 & 0.3333 & 0.3303 & \bfseries 0.9892 & 0.3264 & 0.3330 & 0.3276 & 0.3283 & 0.3334 & 0.3326 \\
\bfseries  & \bfseries mGPT & 0.6136 & 0.8932 & 0.3333 & 0.8701 & \bfseries 0.9892 & 0.8484 & 0.9382 & 0.9079 & 0.6940 & 0.5687 & 0.5904 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5791 & 0.7680 & 0.8940 & 0.8895 & \bfseries 0.9074 & 0.6401 & 0.8748 & 0.7725 & 0.7341 & 0.6130 & 0.7199 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5757 & 0.7601 & 0.8132 & 0.8724 & \bfseries 0.9946 & 0.7930 & 0.7339 & 0.7721 & 0.6125 & 0.3726 & 0.6949 \\
\bfseries  & \bfseries xlm-roberta-large & 0.3899 & 0.9042 & 0.5268 & 0.9016 & \bfseries 0.9856 & 0.8327 & 0.9482 & 0.8872 & 0.5981 & 0.3932 & 0.3987 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.7679 & 0.8821 & 0.8366 & 0.8410 & \bfseries 0.9874 & 0.7861 & 0.9382 & 0.8218 & 0.8335 & 0.8378 & 0.6379 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4056 & 0.5004 & 0.5494 & 0.5233 & \bfseries 0.9838 & 0.7749 & 0.6136 & 0.6435 & 0.4744 & 0.4347 & 0.5352 \\
\bfseries  & \bfseries gpt2-medium & 0.5084 & 0.3728 & 0.4513 & 0.4422 & \bfseries 0.9856 & 0.5856 & 0.3776 & 0.4527 & 0.4134 & 0.4440 & 0.3841 \\
\bfseries  & \bfseries mGPT & 0.3881 & 0.9079 & 0.4889 & 0.8254 & \bfseries 0.9910 & 0.6963 & 0.9161 & 0.8043 & 0.6361 & 0.7215 & 0.6778 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.2578 & 0.7861 & 0.6983 & 0.8225 & 0.7928 & 0.6142 & \bfseries 0.8809 & 0.7064 & 0.6031 & 0.6765 & 0.5488 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.3330 & 0.4906 & 0.4113 & 0.4794 & \bfseries 0.9511 & 0.4425 & 0.6971 & 0.3821 & 0.3326 & 0.3341 & 0.3488 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4062 & 0.9009 & 0.7648 & 0.9324 & \bfseries 0.9892 & 0.6761 & 0.8613 & 0.7444 & 0.7618 & 0.7866 & 0.7595 \\
\hline
\multicolumn{2}{r|}{\bfseries All Detectors Mean} & {\cellcolor[HTML]{D1D2E6}} \textcolor{black}{0.4931} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6568} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6270} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6871} & {\cellcolor[HTML]{7EADD1}} \textcolor{black}{0.9529} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6476} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6800} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6497} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5759} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5716} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5299} \\
\multicolumn{2}{r|}{\bfseries Multilingual Base Models Mean} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5605} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7484} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7289} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8244} & {\cellcolor[HTML]{80AED2}} \textcolor{black}{0.9392} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7156} & {\cellcolor[HTML]{A1BBDA}} \textcolor{black}{0.7778} & {\cellcolor[HTML]{A5BDDB}} \textcolor{black}{0.7508} & {\cellcolor[HTML]{ADC1DD}} \textcolor{black}{0.7092} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7118} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6160} \\
\multicolumn{2}{r|}{\bfseries Monolingual Base Models Mean} & {\cellcolor[HTML]{DBDAEB}} \textcolor{black}{0.4033} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5346} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4912} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5040} & {\cellcolor[HTML]{79ABD0}} \textcolor{black}{0.9712} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5570} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5497} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5150} & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3981} & {\cellcolor[HTML]{DDDBEC}} \textcolor{black}{0.3847} & {\cellcolor[HTML]{D9D8EA}} \textcolor{black}{0.4152} \\
\hline
\end{tabular}
\begin{tabular}{ll|cccccccc}
\hline
 & \bfseries Detector & \multicolumn{8}{c}{\bfseries Test LLM} \\
\bfseries Train LLM & \bfseries Base Model & \bfseries text-davinci-003 & \bfseries gpt-3.5-turbo & \bfseries gpt-4 & \bfseries alpaca-lora-30b & \bfseries vicuna-13b & \bfseries llama-65b & \bfseries opt-66b & \bfseries opt-iml-max-1.3b \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.8102 & \bfseries 0.8237 & 0.7964 & 0.7889 & 0.7622 & 0.4336 & 0.4315 & 0.4863 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5356 & 0.5243 & 0.5001 & \bfseries 0.5698 & 0.5460 & 0.4060 & 0.4595 & 0.5168 \\
\bfseries  & \bfseries gpt2-medium & 0.5267 & 0.4589 & 0.4438 & 0.5426 & 0.4768 & \bfseries 0.5626 & 0.4401 & 0.4939 \\
\bfseries  & \bfseries mGPT & 0.7656 & \bfseries 0.8022 & 0.7437 & 0.7556 & 0.7396 & 0.4427 & 0.4386 & 0.3624 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7795 & 0.8118 & \bfseries 0.8242 & 0.7428 & 0.7404 & 0.3676 & 0.3285 & 0.3175 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.5663 & 0.5660 & 0.5646 & 0.5627 & 0.5556 & 0.4595 & 0.5272 & 0.5061 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7940 & \bfseries 0.8264 & 0.8029 & 0.7643 & 0.7542 & 0.4912 & 0.4660 & 0.5107 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.8512 & \bfseries 0.9106 & 0.8841 & 0.7797 & 0.8281 & 0.3758 & 0.4023 & 0.3959 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5937 & 0.6052 & 0.5879 & 0.6016 & \bfseries 0.6087 & 0.4381 & 0.4511 & 0.4864 \\
\bfseries  & \bfseries gpt2-medium & 0.4147 & 0.4302 & 0.4382 & 0.4215 & 0.4532 & \bfseries 0.4995 & 0.3672 & 0.4162 \\
\bfseries  & \bfseries mGPT & 0.7572 & \bfseries 0.8286 & 0.7858 & 0.6841 & 0.7503 & 0.3726 & 0.3879 & 0.3457 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.6966 & 0.7136 & \bfseries 0.7313 & 0.6586 & 0.6704 & 0.3248 & 0.2977 & 0.2729 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.6167 & 0.6141 & 0.6105 & 0.6013 & 0.5940 & 0.4211 & 0.5461 & 0.4714 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7198 & \bfseries 0.8308 & 0.7862 & 0.6829 & 0.7215 & 0.3967 & 0.4055 & 0.3881 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.7090 & 0.7954 & \bfseries 0.8458 & 0.6428 & 0.6632 & 0.3744 & 0.3749 & 0.3585 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4972 & 0.5225 & \bfseries 0.5362 & 0.4759 & 0.5156 & 0.3720 & 0.3757 & 0.3755 \\
\bfseries  & \bfseries gpt2-medium & 0.4037 & 0.4334 & 0.4460 & 0.4199 & 0.4387 & \bfseries 0.5207 & 0.3628 & 0.4035 \\
\bfseries  & \bfseries mGPT & 0.7058 & 0.7616 & \bfseries 0.7657 & 0.6387 & 0.6981 & 0.4186 & 0.4255 & 0.3558 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.6201 & 0.8077 & \bfseries 0.8469 & 0.5331 & 0.6150 & 0.3346 & 0.3385 & 0.3357 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6070 & 0.6131 & \bfseries 0.6136 & 0.5804 & 0.5889 & 0.3577 & 0.5085 & 0.3777 \\
\bfseries  & \bfseries xlm-roberta-large & 0.6526 & 0.7151 & \bfseries 0.7742 & 0.5707 & 0.6754 & 0.3815 & 0.3821 & 0.3743 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.2969 & 0.3174 & 0.4327 & 0.3828 & 0.4522 & \bfseries 0.6841 & 0.6015 & 0.6403 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5096 & 0.4843 & 0.4806 & 0.4937 & 0.4921 & \bfseries 0.5111 & 0.5108 & 0.5095 \\
\bfseries  & \bfseries gpt2-medium & 0.4531 & 0.4221 & 0.4092 & 0.4193 & 0.4644 & \bfseries 0.5337 & 0.4957 & 0.4954 \\
\bfseries  & \bfseries mGPT & 0.4849 & 0.4824 & 0.5086 & 0.4783 & 0.5308 & \bfseries 0.5608 & 0.5337 & 0.5410 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5439 & 0.5356 & 0.5626 & 0.5473 & 0.6054 & \bfseries 0.6348 & 0.6075 & 0.6318 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.4157 & 0.4153 & 0.4157 & 0.4131 & 0.4133 & 0.4124 & 0.4099 & 0.4060 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4817 & 0.4691 & 0.5183 & 0.5133 & 0.5757 & \bfseries 0.6625 & 0.6145 & 0.6553 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.4144 & 0.4443 & 0.5264 & 0.4583 & 0.5037 & \bfseries 0.6291 & 0.5623 & 0.5766 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4734 & 0.4710 & 0.5217 & 0.5028 & 0.5515 & \bfseries 0.6779 & 0.5974 & 0.6285 \\
\bfseries  & \bfseries gpt2-medium & 0.5210 & 0.4556 & 0.4574 & 0.4769 & 0.4977 & \bfseries 0.6650 & 0.5379 & 0.5676 \\
\bfseries  & \bfseries mGPT & 0.5835 & 0.6185 & \bfseries 0.6248 & 0.4870 & 0.6169 & 0.6016 & 0.5344 & 0.4388 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.4586 & 0.5203 & 0.5924 & 0.4266 & 0.6025 & \bfseries 0.6556 & 0.5969 & 0.5744 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4785 & 0.4776 & \bfseries 0.4787 & 0.4731 & 0.4726 & 0.4619 & 0.4708 & 0.4719 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5180 & 0.5048 & 0.5545 & 0.4707 & 0.5929 & \bfseries 0.7085 & 0.6116 & 0.6762 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.5108 & 0.5289 & 0.5330 & 0.5173 & 0.5442 & \bfseries 0.5635 & 0.5450 & 0.5626 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4745 & 0.4613 & 0.4788 & 0.5011 & 0.5009 & 0.6021 & 0.5657 & \bfseries 0.6240 \\
\bfseries  & \bfseries gpt2-medium & 0.5220 & 0.4936 & 0.5053 & 0.5192 & 0.5431 & \bfseries 0.6894 & 0.5497 & 0.6141 \\
\bfseries  & \bfseries mGPT & 0.6135 & 0.6200 & 0.6061 & 0.6004 & \bfseries 0.6331 & 0.6238 & 0.5904 & 0.6172 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5972 & 0.5374 & 0.5093 & 0.6664 & 0.7953 & 0.8235 & 0.8139 & \bfseries 0.9138 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6543 & 0.6591 & 0.6491 & 0.6438 & 0.6535 & 0.5722 & 0.6484 & \bfseries 0.6772 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5576 & 0.5218 & 0.5196 & 0.5736 & 0.6675 & 0.7572 & 0.6830 & \bfseries 0.7731 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.8289 & \bfseries 0.8692 & 0.8116 & 0.7427 & 0.7640 & 0.3490 & 0.3876 & 0.3703 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5878 & 0.5924 & 0.5310 & 0.5775 & \bfseries 0.5942 & 0.4013 & 0.4614 & 0.5302 \\
\bfseries  & \bfseries gpt2-medium & 0.4172 & 0.4284 & 0.4378 & 0.4176 & 0.4411 & \bfseries 0.4916 & 0.3651 & 0.4088 \\
\bfseries  & \bfseries mGPT & 0.7636 & \bfseries 0.8044 & 0.7709 & 0.6834 & 0.7306 & 0.3624 & 0.4103 & 0.3518 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7193 & 0.7398 & \bfseries 0.7533 & 0.6600 & 0.6873 & 0.3190 & 0.3248 & 0.2649 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.5722 & 0.5691 & 0.5671 & 0.5618 & 0.5534 & 0.4024 & 0.5216 & 0.4817 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7430 & \bfseries 0.7991 & 0.7469 & 0.6847 & 0.7062 & 0.4158 & 0.4656 & 0.5216 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.8212 & \bfseries 0.8745 & 0.8672 & 0.7552 & 0.8353 & 0.4419 & 0.4167 & 0.4256 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5655 & 0.5769 & 0.5669 & 0.5823 & 0.5920 & 0.5197 & 0.5161 & \bfseries 0.6136 \\
\bfseries  & \bfseries gpt2-medium & \bfseries 0.5558 & 0.4521 & 0.4421 & 0.5117 & 0.5204 & 0.5360 & 0.4994 & 0.5329 \\
\bfseries  & \bfseries mGPT & 0.7242 & \bfseries 0.7568 & 0.7366 & 0.6741 & 0.7312 & 0.4275 & 0.4706 & 0.3665 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5538 & 0.5773 & \bfseries 0.5925 & 0.5141 & 0.5328 & 0.4013 & 0.2795 & 0.2131 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.6170 & 0.6150 & 0.6093 & 0.6029 & 0.5980 & 0.4421 & 0.5623 & 0.5310 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7038 & \bfseries 0.7807 & 0.7476 & 0.6598 & 0.7234 & 0.4878 & 0.4896 & 0.5116 \\
\hline
\end{tabular}
\begin{tabular}{ll|cccccccc}
\hline
& \bfseries Detector & \multicolumn{8}{c}{\bfseries Test LLM} \\
\bfseries Train LLM & \bfseries Base Model & \bfseries text-davinci-003 & \bfseries gpt-3.5-turbo & \bfseries gpt-4 & \bfseries alpaca-lora-30b & \bfseries vicuna-13b & \bfseries llama-65b & \bfseries opt-66b & \bfseries opt-iml-max-1.3b \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.8581 & \bfseries 0.8905 & 0.8078 & 0.8295 & 0.8268 & 0.5157 & 0.4523 & 0.5286 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5473 & 0.5414 & 0.5105 & 0.5562 & \bfseries 0.5624 & 0.5363 & 0.4681 & 0.4795 \\
\bfseries  & \bfseries gpt2-medium & 0.6630 & 0.5975 & 0.4491 & \bfseries 0.7259 & 0.5730 & 0.5714 & 0.4916 & 0.5837 \\
\bfseries  & \bfseries mGPT & 0.7748 & 0.8005 & 0.6966 & \bfseries 0.8025 & 0.7508 & 0.6114 & 0.5314 & 0.5592 \\
\bfseries  & \bfseries mdeberta-v3-base & \bfseries 0.8632 & 0.8505 & 0.8237 & 0.8465 & 0.8484 & 0.4766 & 0.5173 & 0.6004 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6667 & \bfseries 0.6847 & 0.6452 & 0.6807 & 0.6629 & 0.5254 & 0.4764 & 0.3758 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8169 & 0.8136 & 0.6452 & \bfseries 0.8599 & 0.7653 & 0.4279 & 0.4353 & 0.5307 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.8364 & \bfseries 0.9011 & 0.8290 & 0.7524 & 0.7909 & 0.3473 & 0.3842 & 0.3736 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5457 & \bfseries 0.5958 & 0.5620 & 0.5250 & 0.5732 & 0.4545 & 0.4451 & 0.4277 \\
\bfseries  & \bfseries gpt2-medium & 0.5610 & \bfseries 0.5785 & 0.5022 & 0.5185 & 0.5366 & 0.5299 & 0.3966 & 0.5121 \\
\bfseries  & \bfseries mGPT & 0.7977 & \bfseries 0.8596 & 0.8033 & 0.7172 & 0.7721 & 0.3934 & 0.4093 & 0.3702 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8451 & \bfseries 0.9266 & 0.9040 & 0.7635 & 0.8030 & 0.3472 & 0.3405 & 0.3264 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6670 & \bfseries 0.6981 & 0.6875 & 0.6202 & 0.6554 & 0.4468 & 0.4257 & 0.3329 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8127 & \bfseries 0.8939 & 0.8010 & 0.7125 & 0.7738 & 0.3816 & 0.3816 & 0.4005 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.8240 & 0.8702 & \bfseries 0.8802 & 0.7418 & 0.7969 & 0.4285 & 0.4251 & 0.3798 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5456 & 0.5537 & \bfseries 0.5785 & 0.5060 & 0.5510 & 0.4553 & 0.4632 & 0.4512 \\
\bfseries  & \bfseries gpt2-medium & 0.4109 & 0.5059 & \bfseries 0.5551 & 0.4236 & 0.4680 & 0.5172 & 0.3713 & 0.4303 \\
\bfseries  & \bfseries mGPT & 0.7428 & 0.8420 & \bfseries 0.8526 & 0.6301 & 0.7372 & 0.4196 & 0.3823 & 0.3614 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7977 & 0.9095 & \bfseries 0.9113 & 0.6895 & 0.7768 & 0.3573 & 0.3471 & 0.3371 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6422 & 0.6892 & \bfseries 0.7063 & 0.5845 & 0.6375 & 0.4231 & 0.3862 & 0.3187 \\
\bfseries  & \bfseries xlm-roberta-large & 0.6783 & 0.7627 & \bfseries 0.7680 & 0.6233 & 0.7000 & 0.3695 & 0.3670 & 0.3783 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.3458 & 0.3815 & 0.4299 & 0.4424 & 0.5081 & \bfseries 0.8214 & 0.6687 & 0.7356 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4849 & 0.4632 & 0.4809 & 0.5045 & 0.5231 & \bfseries 0.7180 & 0.5699 & 0.6151 \\
\bfseries  & \bfseries gpt2-medium & 0.4832 & 0.4536 & 0.4721 & 0.4963 & 0.5024 & \bfseries 0.7405 & 0.5325 & 0.5924 \\
\bfseries  & \bfseries mGPT & 0.5262 & 0.5447 & 0.5199 & 0.5776 & 0.5742 & \bfseries 0.6943 & 0.5542 & 0.6419 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.4746 & 0.4224 & 0.4382 & 0.5887 & 0.6442 & \bfseries 0.8678 & 0.7715 & 0.8579 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6111 & 0.6331 & 0.6282 & 0.5793 & 0.6229 & \bfseries 0.6602 & 0.5422 & 0.4934 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4259 & 0.4284 & 0.4451 & 0.5757 & 0.6168 & \bfseries 0.8565 & 0.7240 & 0.8332 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.5182 & 0.5420 & 0.5370 & 0.5378 & 0.6400 & \bfseries 0.7476 & 0.7074 & 0.7397 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4604 & 0.4612 & 0.4785 & 0.4740 & 0.5282 & \bfseries 0.6504 & 0.6009 & 0.6205 \\
\bfseries  & \bfseries gpt2-medium & 0.5741 & 0.5033 & 0.4575 & 0.5371 & 0.5645 & 0.6102 & 0.6019 & \bfseries 0.6506 \\
\bfseries  & \bfseries mGPT & 0.5684 & 0.5752 & 0.5390 & 0.5698 & 0.5986 & 0.5700 & 0.5972 & \bfseries 0.6038 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.6073 & 0.4019 & 0.4000 & 0.7470 & 0.7419 & 0.8027 & 0.8651 & \bfseries 0.8861 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6509 & 0.6478 & 0.6341 & 0.6311 & 0.6360 & 0.6075 & \bfseries 0.6683 & 0.6683 \\
\bfseries  & \bfseries xlm-roberta-large & 0.5889 & 0.4781 & 0.4654 & 0.6340 & 0.6626 & 0.7066 & 0.7053 & \bfseries 0.7086 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.3503 & 0.3595 & 0.3455 & 0.4341 & 0.5012 & 0.7651 & 0.6947 & \bfseries 0.9178 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5284 & 0.5251 & 0.4909 & 0.5445 & 0.5738 & 0.6557 & 0.5849 & \bfseries 0.7075 \\
\bfseries  & \bfseries gpt2-medium & 0.5215 & 0.4668 & 0.4399 & 0.4763 & 0.5111 & 0.5719 & 0.4972 & \bfseries 0.6770 \\
\bfseries  & \bfseries mGPT & 0.4806 & 0.4060 & 0.3641 & 0.6005 & 0.5902 & 0.7384 & 0.6777 & \bfseries 0.8787 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.4692 & 0.3456 & 0.3352 & 0.5788 & 0.5674 & 0.5690 & 0.8046 & \bfseries 0.9323 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6303 & 0.6232 & 0.5829 & 0.6268 & 0.6424 & 0.5714 & 0.6498 & \bfseries 0.7347 \\
\bfseries  & \bfseries xlm-roberta-large & 0.3438 & 0.3310 & 0.3320 & 0.4737 & 0.4500 & 0.5210 & 0.6757 & \bfseries 0.8856 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.8398 & \bfseries 0.8700 & 0.7840 & 0.7585 & 0.8105 & 0.3832 & 0.4459 & 0.4992 \\
\bfseries  & \bfseries electra-large-discriminator & \bfseries 0.5908 & 0.5807 & 0.5429 & 0.5449 & 0.5745 & 0.4342 & 0.4713 & 0.4590 \\
\bfseries  & \bfseries gpt2-medium & \bfseries 0.7275 & 0.6582 & 0.4750 & 0.6549 & 0.6159 & 0.4904 & 0.4822 & 0.6132 \\
\bfseries  & \bfseries mGPT & 0.8230 & \bfseries 0.8604 & 0.7730 & 0.7351 & 0.7823 & 0.4025 & 0.4022 & 0.3777 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8459 & \bfseries 0.8898 & 0.8881 & 0.7783 & 0.8136 & 0.3620 & 0.3554 & 0.3517 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6641 & \bfseries 0.6923 & 0.6602 & 0.6147 & 0.6459 & 0.4523 & 0.4150 & 0.3379 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9113 & \bfseries 0.9345 & 0.8569 & 0.7909 & 0.8627 & 0.3898 & 0.4001 & 0.4358 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.8525 & \bfseries 0.8954 & 0.8444 & 0.7812 & 0.8483 & 0.4819 & 0.4452 & 0.4992 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5415 & 0.5950 & 0.5707 & 0.5428 & \bfseries 0.6017 & 0.5586 & 0.4745 & 0.4876 \\
\bfseries  & \bfseries gpt2-medium & \bfseries 0.7084 & 0.6886 & 0.5819 & 0.6673 & 0.7066 & 0.5962 & 0.5040 & 0.6613 \\
\bfseries  & \bfseries mGPT & 0.7824 & \bfseries 0.7967 & 0.7664 & 0.7500 & 0.7815 & 0.6007 & 0.5111 & 0.4828 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8518 & \bfseries 0.9009 & 0.8630 & 0.7728 & 0.8656 & 0.4793 & 0.4083 & 0.4794 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.6966 & \bfseries 0.7304 & 0.6872 & 0.6489 & 0.7141 & 0.5363 & 0.4789 & 0.4041 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7742 & 0.7924 & 0.6991 & 0.7086 & \bfseries 0.8133 & 0.5095 & 0.5060 & 0.6679 \\
\hline
\end{tabular}
\begin{tabular}{ll|cccccccc}
\hline
& \bfseries Detector & \multicolumn{8}{c}{\bfseries Test LLM} \\
\bfseries Train LLM & \bfseries Base Model & \bfseries text-davinci-003 & \bfseries gpt-3.5-turbo & \bfseries gpt-4 & \bfseries alpaca-lora-30b & \bfseries vicuna-13b & \bfseries llama-65b & \bfseries opt-66b & \bfseries opt-iml-max-1.3b \\
\hline
\multirow[c]{7}{*}{\bfseries alpaca-lora-30b} & \bfseries bert-base-multilingual-cased & 0.7279 & \bfseries 0.7424 & 0.7276 & 0.7127 & 0.7079 & 0.4906 & 0.4891 & 0.5071 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4746 & 0.4737 & 0.4906 & 0.4889 & 0.4873 & \bfseries 0.6388 & 0.5265 & 0.5725 \\
\bfseries  & \bfseries gpt2-medium & 0.4154 & 0.4978 & 0.4338 & \bfseries 0.6095 & 0.4154 & 0.5750 & 0.3855 & 0.4667 \\
\bfseries  & \bfseries mGPT & 0.6885 & \bfseries 0.7089 & 0.6610 & 0.7077 & 0.6784 & 0.5698 & 0.5004 & 0.4986 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8700 & 0.8366 & 0.7959 & \bfseries 0.9018 & 0.8637 & 0.5788 & 0.7436 & 0.8611 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.5134 & 0.5240 & 0.5139 & \bfseries 0.5359 & 0.4923 & 0.4890 & 0.4723 & 0.4254 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8739 & 0.8502 & 0.7762 & \bfseries 0.9212 & 0.8470 & 0.5112 & 0.5750 & 0.8006 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-3.5-turbo} & \bfseries bert-base-multilingual-cased & 0.8358 & \bfseries 0.8834 & 0.8548 & 0.7617 & 0.8171 & 0.3808 & 0.4363 & 0.4259 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4347 & 0.4889 & \bfseries 0.4983 & 0.4408 & 0.4384 & 0.4084 & 0.3857 & 0.3908 \\
\bfseries  & \bfseries gpt2-medium & 0.4234 & \bfseries 0.4879 & 0.4599 & 0.4539 & 0.4328 & 0.4395 & 0.3623 & 0.4325 \\
\bfseries  & \bfseries mGPT & 0.7712 & \bfseries 0.8387 & 0.7840 & 0.7107 & 0.7594 & 0.3828 & 0.4280 & 0.3666 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8608 & \bfseries 0.9185 & 0.9074 & 0.8127 & 0.8515 & 0.4025 & 0.3799 & 0.3644 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4998 & \bfseries 0.5257 & 0.5247 & 0.5126 & 0.4993 & 0.4612 & 0.4788 & 0.3629 \\
\bfseries  & \bfseries xlm-roberta-large & 0.9057 & \bfseries 0.9472 & 0.9320 & 0.8523 & 0.8832 & 0.4311 & 0.4196 & 0.4130 \\
\hline
\multirow[c]{7}{*}{\bfseries gpt-4} & \bfseries bert-base-multilingual-cased & 0.7354 & 0.7671 & \bfseries 0.7747 & 0.6645 & 0.7139 & 0.4094 & 0.4649 & 0.4051 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4297 & 0.4782 & 0.4788 & 0.4560 & 0.4521 & \bfseries 0.4829 & 0.4246 & 0.4328 \\
\bfseries  & \bfseries gpt2-medium & 0.4549 & 0.4935 & \bfseries 0.5003 & 0.4893 & 0.4583 & 0.4802 & 0.4106 & 0.4643 \\
\bfseries  & \bfseries mGPT & 0.7582 & 0.8458 & \bfseries 0.8566 & 0.6444 & 0.7497 & 0.3996 & 0.4090 & 0.3656 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.7805 & 0.8126 & \bfseries 0.8134 & 0.7199 & 0.7597 & 0.3770 & 0.3834 & 0.3425 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4814 & 0.4983 & \bfseries 0.5355 & 0.4818 & 0.4794 & 0.4322 & 0.4600 & 0.3530 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8743 & 0.9378 & \bfseries 0.9499 & 0.7668 & 0.8342 & 0.3855 & 0.3779 & 0.3651 \\
\hline
\multirow[c]{7}{*}{\bfseries llama-65b} & \bfseries bert-base-multilingual-cased & 0.4444 & 0.4964 & 0.5551 & 0.4455 & 0.5476 & \bfseries 0.7071 & 0.6247 & 0.6517 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4662 & 0.4574 & 0.4546 & 0.4690 & 0.4708 & \bfseries 0.5003 & 0.4754 & 0.4648 \\
\bfseries  & \bfseries gpt2-medium & 0.3999 & 0.4182 & 0.4093 & 0.4423 & 0.4377 & \bfseries 0.6506 & 0.4791 & 0.4855 \\
\bfseries  & \bfseries mGPT & 0.4844 & 0.4835 & 0.4891 & 0.5283 & 0.5146 & \bfseries 0.5925 & 0.5171 & 0.5794 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.5546 & 0.4236 & 0.4816 & 0.6273 & 0.6372 & \bfseries 0.7263 & 0.7123 & 0.7260 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4379 & 0.4328 & 0.4487 & 0.4540 & 0.4430 & \bfseries 0.5352 & 0.4778 & 0.4396 \\
\bfseries  & \bfseries xlm-roberta-large & 0.4767 & 0.4478 & 0.4730 & 0.5810 & 0.5973 & \bfseries 0.7443 & 0.7012 & 0.7417 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-66b} & \bfseries bert-base-multilingual-cased & 0.3359 & 0.3343 & 0.3592 & 0.3989 & 0.4029 & \bfseries 0.7943 & 0.7091 & 0.7573 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4473 & 0.4202 & 0.4189 & 0.4424 & 0.4409 & 0.4619 & \bfseries 0.4759 & 0.4674 \\
\bfseries  & \bfseries gpt2-medium & 0.4902 & 0.4222 & 0.3950 & 0.4765 & 0.4634 & \bfseries 0.5932 & 0.5526 & 0.5827 \\
\bfseries  & \bfseries mGPT & 0.3959 & 0.3604 & 0.3596 & 0.5127 & 0.4866 & 0.6481 & 0.6793 & \bfseries 0.8315 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.4262 & 0.3398 & 0.3375 & 0.5127 & 0.4807 & 0.4615 & 0.7289 & \bfseries 0.8663 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4435 & 0.4209 & 0.4359 & 0.4382 & 0.4294 & 0.4511 & \bfseries 0.4890 & 0.4148 \\
\bfseries  & \bfseries xlm-roberta-large & 0.3934 & 0.3304 & 0.3320 & 0.5074 & 0.4554 & 0.6092 & 0.7948 & \bfseries 0.9364 \\
\hline
\multirow[c]{7}{*}{\bfseries opt-iml-max-1.3b} & \bfseries bert-base-multilingual-cased & 0.3321 & 0.3321 & 0.3327 & 0.3456 & 0.3372 & 0.3776 & 0.4305 & \bfseries 0.7076 \\
\bfseries  & \bfseries electra-large-discriminator & 0.5100 & 0.4353 & 0.3585 & 0.5607 & 0.4552 & 0.5110 & 0.5510 & \bfseries 0.5909 \\
\bfseries  & \bfseries gpt2-medium & 0.4438 & 0.3922 & 0.3737 & 0.4431 & 0.4279 & 0.5229 & 0.4935 & \bfseries 0.5983 \\
\bfseries  & \bfseries mGPT & 0.3341 & 0.3257 & 0.3381 & 0.3707 & 0.3652 & 0.4328 & 0.4766 & \bfseries 0.7054 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.3482 & 0.3401 & 0.3371 & 0.4485 & 0.3843 & 0.3611 & 0.5402 & \bfseries 0.7068 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.5199 & 0.4835 & 0.4789 & 0.4998 & 0.4926 & 0.4773 & 0.5193 & 0.5197 \\
\bfseries  & \bfseries xlm-roberta-large & 0.3360 & 0.3323 & 0.3312 & 0.4210 & 0.3627 & 0.3791 & 0.5594 & \bfseries 0.7996 \\
\hline
\multirow[c]{7}{*}{\bfseries text-davinci-003} & \bfseries bert-base-multilingual-cased & 0.7808 & \bfseries 0.7940 & 0.6553 & 0.7189 & 0.6841 & 0.3456 & 0.3798 & 0.3753 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4372 & 0.3887 & 0.3642 & 0.4289 & 0.4131 & \bfseries 0.4951 & 0.4518 & 0.4553 \\
\bfseries  & \bfseries gpt2-medium & \bfseries 0.5147 & 0.3874 & 0.3753 & 0.4490 & 0.4148 & 0.4860 & 0.4456 & 0.5071 \\
\bfseries  & \bfseries mGPT & \bfseries 0.7682 & 0.7322 & 0.6571 & 0.7275 & 0.6993 & 0.3722 & 0.4151 & 0.3919 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.6726 & 0.5051 & 0.4342 & \bfseries 0.7695 & 0.6230 & 0.3618 & 0.6033 & 0.6648 \\
\bfseries  & \bfseries roberta-large-openai-detector & \bfseries 0.5439 & 0.4846 & 0.4907 & 0.5025 & 0.4830 & 0.4156 & 0.4845 & 0.3512 \\
\bfseries  & \bfseries xlm-roberta-large & 0.7099 & 0.5923 & 0.4626 & \bfseries 0.7232 & 0.6210 & 0.3623 & 0.4792 & 0.6351 \\
\hline
\multirow[c]{7}{*}{\bfseries vicuna-13b} & \bfseries bert-base-multilingual-cased & 0.5322 & \bfseries 0.5444 & 0.5417 & 0.5321 & 0.5429 & 0.4956 & 0.4570 & 0.4338 \\
\bfseries  & \bfseries electra-large-discriminator & 0.4613 & 0.4599 & 0.4605 & 0.4708 & 0.4680 & \bfseries 0.4852 & 0.4774 & 0.4705 \\
\bfseries  & \bfseries gpt2-medium & 0.4400 & 0.4965 & 0.4809 & 0.5031 & 0.5477 & \bfseries 0.6459 & 0.4519 & 0.5139 \\
\bfseries  & \bfseries mGPT & 0.6592 & 0.6760 & 0.6616 & 0.6673 & \bfseries 0.6765 & 0.5875 & 0.5462 & 0.5849 \\
\bfseries  & \bfseries mdeberta-v3-base & 0.8342 & 0.8001 & 0.7582 & 0.8513 & 0.8957 & 0.6075 & 0.7289 & \bfseries 0.9080 \\
\bfseries  & \bfseries roberta-large-openai-detector & 0.4998 & 0.5137 & 0.5146 & 0.5088 & \bfseries 0.5269 & 0.5206 & 0.4873 & 0.4461 \\
\bfseries  & \bfseries xlm-roberta-large & 0.8429 & 0.8318 & 0.7992 & 0.8220 & \bfseries 0.8852 & 0.5332 & 0.5935 & 0.7620 \\
\hline
\end{tabular}
\begin{tabular}{ll|cccccccc}
\hline
\bfseries Train Language & \bfseries Train LLM  & \bfseries text-davinci-003 & \bfseries gpt-3.5-turbo & \bfseries gpt-4 & \bfseries alpaca-lora-30b & \bfseries vicuna-13b & \bfseries llama-65b & \bfseries opt-66b & \bfseries opt-iml-max-1.3b \\
\hline
\multirow[c]{8}{*}{\bfseries en} & \bfseries text-davinci-003 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.9630 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.9091 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.9606 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9153 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.5403 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3397 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3932 \\
\bfseries & \bfseries gpt-3.5-turbo & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.9630 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.9755 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.9000 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.8939 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6074 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4288 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4835 \\
\bfseries & \bfseries gpt-4 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.9091 & {\cellcolor[HTML]{79ABD0}} \color[HTML]{000000} 0.9755 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.8362 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.8697 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.5739 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4265 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4911 \\
\bfseries & \bfseries alpaca-lora-30b & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.9606 & {\cellcolor[HTML]{88B1D4}} \color[HTML]{000000} 0.9000 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.8362 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9185 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4377 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2123 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2412 \\
\bfseries & \bfseries vicuna-13b & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9153 & {\cellcolor[HTML]{89B1D4}} \color[HTML]{000000} 0.8939 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.8697 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9185 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2738 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.0814 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1394 \\
\bfseries & \bfseries llama-65b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.5403 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6074 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.5739 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4377 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2738 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.8306 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.8684 \\
\bfseries & \bfseries opt-66b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3397 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4288 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4265 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2123 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.0814 & {\cellcolor[HTML]{96B6D7}} \color[HTML]{000000} 0.8306 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.9320 \\
\bfseries & \bfseries opt-iml-max-1.3b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3932 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4835 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4911 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2412 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1394 & {\cellcolor[HTML]{8EB3D5}} \color[HTML]{000000} 0.8684 & {\cellcolor[HTML]{81AED2}} \color[HTML]{000000} 0.9320 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 \\
\hline
\multirow[c]{8}{*}{\bfseries es} & \bfseries text-davinci-003 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.9559 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.8838 & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.9107 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.9268 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6977 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6220 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6146 \\
\bfseries & \bfseries gpt-3.5-turbo & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.9559 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.9642 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.8045 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.8793 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7677 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7582 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7430 \\
\bfseries & \bfseries gpt-4 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.8838 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.9642 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.7110 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.8475 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7397 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7464 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7772 \\
\bfseries & \bfseries alpaca-lora-30b & {\cellcolor[HTML]{86B0D3}} \color[HTML]{000000} 0.9107 & {\cellcolor[HTML]{9CB9D9}} \color[HTML]{000000} 0.8045 & {\cellcolor[HTML]{ACC0DD}} \color[HTML]{000000} 0.7110 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9211 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4645 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3431 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3439 \\
\bfseries & \bfseries vicuna-13b & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.9268 & {\cellcolor[HTML]{8CB3D5}} \color[HTML]{000000} 0.8793 & {\cellcolor[HTML]{93B5D6}} \color[HTML]{000000} 0.8475 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9211 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.5080 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4104 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4309 \\
\bfseries & \bfseries llama-65b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6977 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7677 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7397 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4645 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.5080 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.8401 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.7872 \\
\bfseries & \bfseries opt-66b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6220 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7582 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7464 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3431 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4104 & {\cellcolor[HTML]{94B6D7}} \color[HTML]{000000} 0.8401 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9164 \\
\bfseries & \bfseries opt-iml-max-1.3b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.6146 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7430 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.7772 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3439 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.4309 & {\cellcolor[HTML]{9FBAD9}} \color[HTML]{000000} 0.7872 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9164 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 \\
\hline
\multirow[c]{8}{*}{\bfseries ru} & \bfseries text-davinci-003 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.9575 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9176 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.9459 & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.9629 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3001 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1209 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1660 \\
\bfseries & \bfseries gpt-3.5-turbo & {\cellcolor[HTML]{7DACD1}} \color[HTML]{000000} 0.9575 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.9806 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.8830 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.9405 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3082 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2675 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2963 \\
\bfseries & \bfseries gpt-4 & {\cellcolor[HTML]{84B0D3}} \color[HTML]{000000} 0.9176 & {\cellcolor[HTML]{78ABD0}} \color[HTML]{000000} 0.9806 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.8255 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.9281 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2496 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2466 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3122 \\
\bfseries & \bfseries alpaca-lora-30b & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.9459 & {\cellcolor[HTML]{8BB2D4}} \color[HTML]{000000} 0.8830 & {\cellcolor[HTML]{97B7D7}} \color[HTML]{000000} 0.8255 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.9460 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1665 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.0646 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.0440 \\
\bfseries & \bfseries vicuna-13b & {\cellcolor[HTML]{7BACD1}} \color[HTML]{000000} 0.9629 & {\cellcolor[HTML]{80AED2}} \color[HTML]{000000} 0.9405 & {\cellcolor[HTML]{83AFD3}} \color[HTML]{000000} 0.9281 & {\cellcolor[HTML]{7EADD1}} \color[HTML]{000000} 0.9460 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1229 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.0303 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.0324 \\
\bfseries & \bfseries llama-65b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3001 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3082 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2496 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1665 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1229 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.6193 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.4562 \\
\bfseries & \bfseries opt-66b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1209 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2675 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2466 & {\cellcolor[HTML]{FAF3F9}} \color[HTML]{000000} 0.0646 & {\cellcolor[HTML]{FDF5FA}} \color[HTML]{000000} 0.0303 & {\cellcolor[HTML]{BCC7E1}} \color[HTML]{000000} 0.6193 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.8655 \\
\bfseries & \bfseries opt-iml-max-1.3b & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.1660 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.2963 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.3122 & {\cellcolor[HTML]{FCF4FA}} \color[HTML]{000000} 0.0440 & {\cellcolor[HTML]{FFF7FB}} \color[HTML]{000000} -0.0324 & {\cellcolor[HTML]{D5D5E8}} \color[HTML]{000000} 0.4562 & {\cellcolor[HTML]{8FB4D6}} \color[HTML]{000000} 0.8655 & {\cellcolor[HTML]{73A9CF}} \color[HTML]{000000} 1.0000 \\
\hline
\end{tabular}
\begin{tabular}{ll|cccccccc}
\hline
\bfseries Train Language & \bfseries Train LLM & \bfseries text-davinci-003 & \bfseries gpt-3.5-turbo & \bfseries gpt-4 & \bfseries alpaca-lora-30b & \bfseries vicuna-13b & \bfseries llama-65b & \bfseries opt-66b & \bfseries opt-iml-max-1.3b \\
\hline
\multirow[c]{8}{*}{\bfseries en} & \bfseries text-davinci-003 & {\cellcolor[HTML]{1E80B8}} 0.6617 (±0.14) & {\cellcolor[HTML]{0570B0}} 0.6860 (±0.16) & {\cellcolor[HTML]{2081B9}} 0.6598 (±0.15) & {\cellcolor[HTML]{4E9AC6}} 0.6182 (±0.11) & {\cellcolor[HTML]{358FC0}} 0.6395 (±0.12) & {\cellcolor[HTML]{FFF7FB}} 0.3917 (±0.06) & {\cellcolor[HTML]{F4EEF6}} 0.4195 (±0.07) & {\cellcolor[HTML]{F5EEF6}} 0.4185 (±0.10) \\
\bfseries  & \bfseries gpt-3.5-turbo & {\cellcolor[HTML]{2A88BC}} 0.6643 (±0.14) & {\cellcolor[HTML]{056FAE}} 0.7047 (±0.17) & {\cellcolor[HTML]{1278B4}} 0.6891 (±0.15) & {\cellcolor[HTML]{4C99C5}} 0.6328 (±0.11) & {\cellcolor[HTML]{2D8ABD}} 0.6609 (±0.12) & {\cellcolor[HTML]{FDF5FA}} 0.4041 (±0.06) & {\cellcolor[HTML]{FBF3F9}} 0.4083 (±0.08) & {\cellcolor[HTML]{FFF7FB}} 0.3967 (±0.07) \\
\bfseries  & \bfseries gpt-4 & {\cellcolor[HTML]{5C9FC9}} 0.5993 (±0.11) & {\cellcolor[HTML]{187CB6}} 0.6641 (±0.14) & {\cellcolor[HTML]{056DAC}} 0.6898 (±0.16) & {\cellcolor[HTML]{8EB3D5}} 0.5517 (±0.08) & {\cellcolor[HTML]{5C9FC9}} 0.5993 (±0.09) & {\cellcolor[HTML]{F6EFF7}} 0.3942 (±0.06) & {\cellcolor[HTML]{F5EFF6}} 0.3954 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.3687 (±0.02) \\
\bfseries  & \bfseries alpaca-lora-30b & {\cellcolor[HTML]{197DB7}} 0.6826 (±0.13) & {\cellcolor[HTML]{1379B5}} 0.6876 (±0.16) & {\cellcolor[HTML]{2A88BC}} 0.6679 (±0.16) & {\cellcolor[HTML]{2383BA}} 0.6753 (±0.11) & {\cellcolor[HTML]{3D93C2}} 0.6535 (±0.12) & {\cellcolor[HTML]{FBF3F9}} 0.4519 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.4416 (±0.06) & {\cellcolor[HTML]{F9F2F8}} 0.4562 (±0.08) \\
\bfseries  & \bfseries vicuna-13b & {\cellcolor[HTML]{348EBF}} 0.6488 (±0.10) & {\cellcolor[HTML]{2383BA}} 0.6619 (±0.15) & {\cellcolor[HTML]{308CBE}} 0.6517 (±0.14) & {\cellcolor[HTML]{6BA5CD}} 0.6143 (±0.09) & {\cellcolor[HTML]{358FC0}} 0.6476 (±0.12) & {\cellcolor[HTML]{FBF3F9}} 0.4652 (±0.05) & {\cellcolor[HTML]{FDF5FA}} 0.4620 (±0.09) & {\cellcolor[HTML]{FFF7FB}} 0.4563 (±0.13) \\
\bfseries  & \bfseries llama-65b & {\cellcolor[HTML]{FAF2F8}} 0.4551 (±0.08) & {\cellcolor[HTML]{FFF7FB}} 0.4466 (±0.07) & {\cellcolor[HTML]{ECE7F2}} 0.4754 (±0.06) & {\cellcolor[HTML]{F4EDF6}} 0.4640 (±0.06) & {\cellcolor[HTML]{CDD0E5}} 0.5048 (±0.07) & {\cellcolor[HTML]{589EC8}} 0.5713 (±0.10) & {\cellcolor[HTML]{97B7D7}} 0.5391 (±0.07) & {\cellcolor[HTML]{7DACD1}} 0.5542 (±0.09) \\
\bfseries  & \bfseries opt-66b & {\cellcolor[HTML]{F2ECF5}} 0.4925 (±0.05) & {\cellcolor[HTML]{EFE9F3}} 0.4989 (±0.06) & {\cellcolor[HTML]{CED0E6}} 0.5366 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.4708 (±0.02) & {\cellcolor[HTML]{C0C9E2}} 0.5483 (±0.06) & {\cellcolor[HTML]{3D93C2}} 0.6285 (±0.08) & {\cellcolor[HTML]{B1C2DE}} 0.5587 (±0.05) & {\cellcolor[HTML]{ADC1DD}} 0.5620 (±0.08) \\
\bfseries  & \bfseries opt-iml-max-1.3b & {\cellcolor[HTML]{F4EDF6}} 0.5614 (±0.06) & {\cellcolor[HTML]{FDF5FA}} 0.5460 (±0.07) & {\cellcolor[HTML]{FFF7FB}} 0.5430 (±0.06) & {\cellcolor[HTML]{EBE6F2}} 0.5745 (±0.07) & {\cellcolor[HTML]{B9C6E0}} 0.6196 (±0.10) & {\cellcolor[HTML]{76AAD0}} 0.6617 (±0.10) & {\cellcolor[HTML]{ADC1DD}} 0.6280 (±0.10) & {\cellcolor[HTML]{4A98C5}} 0.6832 (±0.12) \\
% \bfseries  & \bfseries all & {\cellcolor[HTML]{FBF3F9}} 0.5068 (±0.06) & {\cellcolor[HTML]{F4EDF6}} 0.5135 (±0.07) & {\cellcolor[HTML]{EDE7F2}} 0.5206 (±0.07) & {\cellcolor[HTML]{FFF7FB}} 0.5026 (±0.06) & {\cellcolor[HTML]{E6E2EF}} 0.5249 (±0.07) & {\cellcolor[HTML]{BDC8E1}} 0.5470 (±0.09) & {\cellcolor[HTML]{FBF4F9}} 0.5060 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.5026 (±0.07) \\
\hline
\multirow[c]{8}{*}{\bfseries es} & \bfseries text-davinci-003 & {\cellcolor[HTML]{056EAD}} 0.7718 (±0.11) & {\cellcolor[HTML]{0569A5}} 0.7837 (±0.14) & {\cellcolor[HTML]{348EBF}} 0.7114 (±0.16) & {\cellcolor[HTML]{4295C3}} 0.6968 (±0.09) & {\cellcolor[HTML]{2484BA}} 0.7294 (±0.11) & {\cellcolor[HTML]{FFF7FB}} 0.4163 (±0.04) & {\cellcolor[HTML]{FDF5FA}} 0.4246 (±0.04) & {\cellcolor[HTML]{F8F1F8}} 0.4392 (±0.10) \\
\bfseries  & \bfseries gpt-3.5-turbo & {\cellcolor[HTML]{2081B9}} 0.7236 (±0.13) & {\cellcolor[HTML]{0568A3}} 0.7791 (±0.15) & {\cellcolor[HTML]{1C7FB8}} 0.7270 (±0.15) & {\cellcolor[HTML]{5C9FC9}} 0.6585 (±0.10) & {\cellcolor[HTML]{328DBF}} 0.7007 (±0.11) & {\cellcolor[HTML]{F8F1F8}} 0.4144 (±0.07) & {\cellcolor[HTML]{FEF6FA}} 0.3976 (±0.03) & {\cellcolor[HTML]{FFF7FB}} 0.3919 (±0.06) \\
\bfseries  & \bfseries gpt-4 & {\cellcolor[HTML]{4094C3}} 0.6631 (±0.15) & {\cellcolor[HTML]{056FAF}} 0.7333 (±0.16) & {\cellcolor[HTML]{0569A5}} 0.7503 (±0.14) & {\cellcolor[HTML]{81AED2}} 0.5998 (±0.11) & {\cellcolor[HTML]{3D93C2}} 0.6668 (±0.12) & {\cellcolor[HTML]{F1EBF4}} 0.4244 (±0.05) & {\cellcolor[HTML]{FBF4F9}} 0.3917 (±0.04) & {\cellcolor[HTML]{FFF7FB}} 0.3795 (±0.05) \\
\bfseries  & \bfseries alpaca-lora-30b & {\cellcolor[HTML]{1B7EB7}} 0.7414 (±0.12) & {\cellcolor[HTML]{1E80B8}} 0.7398 (±0.13) & {\cellcolor[HTML]{84B0D3}} 0.6540 (±0.14) & {\cellcolor[HTML]{0C74B2}} 0.7573 (±0.11) & {\cellcolor[HTML]{3B92C1}} 0.7128 (±0.12) & {\cellcolor[HTML]{EEE9F3}} 0.5235 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.4818 (±0.03) & {\cellcolor[HTML]{EFE9F3}} 0.5226 (±0.08) \\
\bfseries  & \bfseries vicuna-13b & {\cellcolor[HTML]{2182B9}} 0.7439 (±0.11) & {\cellcolor[HTML]{0570B0}} 0.7713 (±0.11) & {\cellcolor[HTML]{3F93C2}} 0.7161 (±0.12) & {\cellcolor[HTML]{589EC8}} 0.6959 (±0.08) & {\cellcolor[HTML]{0F76B3}} 0.7616 (±0.09) & {\cellcolor[HTML]{E5E1EF}} 0.5375 (±0.05) & {\cellcolor[HTML]{FFF7FB}} 0.4754 (±0.04) & {\cellcolor[HTML]{ECE7F2}} 0.5260 (±0.10) \\
\bfseries  & \bfseries llama-65b & {\cellcolor[HTML]{FEF6FA}} 0.4788 (±0.08) & {\cellcolor[HTML]{FFF7FB}} 0.4753 (±0.09) & {\cellcolor[HTML]{FAF3F9}} 0.4877 (±0.07) & {\cellcolor[HTML]{E4E1EF}} 0.5378 (±0.06) & {\cellcolor[HTML]{D2D2E7}} 0.5702 (±0.06) & {\cellcolor[HTML]{0771B1}} 0.7655 (±0.08) & {\cellcolor[HTML]{A4BCDA}} 0.6233 (±0.10) & {\cellcolor[HTML]{65A3CB}} 0.6813 (±0.13) \\
\bfseries  & \bfseries opt-66b & {\cellcolor[HTML]{D7D6E9}} 0.5669 (±0.06) & {\cellcolor[HTML]{F8F1F8}} 0.5156 (±0.08) & {\cellcolor[HTML]{FFF7FB}} 0.5016 (±0.08) & {\cellcolor[HTML]{C0C9E2}} 0.5901 (±0.09) & {\cellcolor[HTML]{96B6D7}} 0.6245 (±0.07) & {\cellcolor[HTML]{509AC6}} 0.6707 (±0.08) & {\cellcolor[HTML]{4496C3}} 0.6780 (±0.10) & {\cellcolor[HTML]{2786BB}} 0.6968 (±0.10) \\
\bfseries  & \bfseries opt-iml-max-1.3b & {\cellcolor[HTML]{EDE7F2}} 0.4749 (±0.10) & {\cellcolor[HTML]{F8F1F8}} 0.4367 (±0.11) & {\cellcolor[HTML]{FFF7FB}} 0.4129 (±0.10) & {\cellcolor[HTML]{D3D4E7}} 0.5335 (±0.07) & {\cellcolor[HTML]{CACEE5}} 0.5480 (±0.06) & {\cellcolor[HTML]{93B5D6}} 0.6275 (±0.09) & {\cellcolor[HTML]{7DACD1}} 0.6550 (±0.10) & {\cellcolor[HTML]{0567A1}} 0.8191 (±0.11) \\
\hline
\multirow[c]{8}{*}{\bfseries ru} & \bfseries text-davinci-003 & {\cellcolor[HTML]{1B7EB7}} 0.6325 (±0.13) & {\cellcolor[HTML]{86B0D3}} 0.5549 (±0.16) & {\cellcolor[HTML]{CCCFE5}} 0.4914 (±0.12) & {\cellcolor[HTML]{2D8ABD}} 0.6171 (±0.15) & {\cellcolor[HTML]{7BACD1}} 0.5626 (±0.12) & {\cellcolor[HTML]{FFF7FB}} 0.4055 (±0.06) & {\cellcolor[HTML]{DFDDEC}} 0.4656 (±0.07) & {\cellcolor[HTML]{D3D4E7}} 0.4830 (±0.13) \\
\bfseries  & \bfseries gpt-3.5-turbo & {\cellcolor[HTML]{2C89BD}} 0.6759 (±0.21) & {\cellcolor[HTML]{056DAB}} 0.7272 (±0.21) & {\cellcolor[HTML]{0D75B3}} 0.7087 (±0.21) & {\cellcolor[HTML]{4897C4}} 0.6492 (±0.18) & {\cellcolor[HTML]{328DBF}} 0.6688 (±0.20) & {\cellcolor[HTML]{F8F1F8}} 0.4152 (±0.03) & {\cellcolor[HTML]{F8F1F8}} 0.4130 (±0.04) & {\cellcolor[HTML]{FFF7FB}} 0.3937 (±0.03) \\
\bfseries  & \bfseries gpt-4 & {\cellcolor[HTML]{3991C1}} 0.6449 (±0.18) & {\cellcolor[HTML]{0C74B2}} 0.6905 (±0.19) & {\cellcolor[HTML]{056FAE}} 0.7013 (±0.19) & {\cellcolor[HTML]{6BA5CD}} 0.6032 (±0.13) & {\cellcolor[HTML]{4496C3}} 0.6353 (±0.17) & {\cellcolor[HTML]{F2ECF5}} 0.4238 (±0.04) & {\cellcolor[HTML]{F5EEF6}} 0.4186 (±0.03) & {\cellcolor[HTML]{FFF7FB}} 0.3898 (±0.05) \\
\bfseries  & \bfseries alpaca-lora-30b & {\cellcolor[HTML]{83AFD3}} 0.6520 (±0.19) & {\cellcolor[HTML]{75A9CF}} 0.6620 (±0.16) & {\cellcolor[HTML]{A7BDDB}} 0.6284 (±0.15) & {\cellcolor[HTML]{358FC0}} 0.6968 (±0.17) & {\cellcolor[HTML]{93B5D6}} 0.6417 (±0.18) & {\cellcolor[HTML]{F2ECF5}} 0.5504 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.5275 (±0.11) & {\cellcolor[HTML]{D4D4E8}} 0.5903 (±0.17) \\
\bfseries  & \bfseries vicuna-13b & {\cellcolor[HTML]{AFC1DD}} 0.6099 (±0.17) & {\cellcolor[HTML]{A1BBDA}} 0.6175 (±0.15) & {\cellcolor[HTML]{BBC7E0}} 0.6024 (±0.14) & {\cellcolor[HTML]{99B8D8}} 0.6222 (±0.16) & {\cellcolor[HTML]{63A2CB}} 0.6490 (±0.18) & {\cellcolor[HTML]{F2ECF5}} 0.5536 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.5346 (±0.10) & {\cellcolor[HTML]{D0D1E6}} 0.5884 (±0.18) \\
\bfseries  & \bfseries llama-65b & {\cellcolor[HTML]{F7F0F7}} 0.4663 (±0.05) & {\cellcolor[HTML]{FFF7FB}} 0.4514 (±0.03) & {\cellcolor[HTML]{F4EDF6}} 0.4730 (±0.04) & {\cellcolor[HTML]{DDDBEC}} 0.5068 (±0.07) & {\cellcolor[HTML]{D2D2E7}} 0.5212 (±0.08) & {\cellcolor[HTML]{2C89BD}} 0.6366 (±0.10) & {\cellcolor[HTML]{96B6D7}} 0.5697 (±0.11) & {\cellcolor[HTML]{81AED2}} 0.5841 (±0.13) \\
\bfseries  & \bfseries opt-66b & {\cellcolor[HTML]{F0EAF4}} 0.4189 (±0.05) & {\cellcolor[HTML]{FFF7FB}} 0.3754 (±0.04) & {\cellcolor[HTML]{FFF7FB}} 0.3769 (±0.04) & {\cellcolor[HTML]{D6D6E9}} 0.4698 (±0.04) & {\cellcolor[HTML]{E0DDED}} 0.4513 (±0.03) & {\cellcolor[HTML]{7EADD1}} 0.5742 (±0.13) & {\cellcolor[HTML]{3B92C1}} 0.6328 (±0.13) & {\cellcolor[HTML]{056EAD}} 0.6938 (±0.21) \\
\bfseries  & \bfseries opt-iml-max-1.3b & {\cellcolor[HTML]{F0EAF4}} 0.4034 (±0.09) & {\cellcolor[HTML]{FAF3F9}} 0.3773 (±0.06) & {\cellcolor[HTML]{FFF7FB}} 0.3643 (±0.05) & {\cellcolor[HTML]{DDDBEC}} 0.4413 (±0.07) & {\cellcolor[HTML]{F0EAF4}} 0.4036 (±0.06) & {\cellcolor[HTML]{DFDDEC}} 0.4374 (±0.07) & {\cellcolor[HTML]{A8BEDC}} 0.5101 (±0.05) & {\cellcolor[HTML]{0570B0}} 0.6612 (±0.10) \\
\hline
\end{tabular}
